The post-Herschel view of intrinsic AGN emission: constructing templates for galaxy and AGN emission at IR wavelengths

Measuring the star-forming properties of AGN hosts is key to our understanding of galaxy formation and evolution. However, this topic remains debated, partly due to the difficulties in separating the infrared (i.e. 1--1000 $\mu$m) emission into AGN and star-forming components. Taking advantage of archival far-infrared data from Herschel, we present a new set of AGN and galaxy infrared templates, and introduce the spectral energy distribution fitting code IRAGNSEP. Both can be used to measure infrared host galaxy properties, free of AGN contamination. To build these, we used a sample of 100 local ($z$ < 0.3), low-to-high luminosity AGNs (i.e. $L_{\rm bol}~\sim~10^{42--46}~\rm erg~s^{-1}$), selected from the 105-month Swift - BAT X-ray survey, which have archival Spitzer - IRS spectra and Herschel photometry. We first built a set of seven galaxy templates using a sample of 55 star-forming galaxies selected via infrared diagnostics. Using these templates, combined with a flexible model for the AGN contribution, we extracted the intrinsic infrared emission of our AGN sample. We further demonstrate that we can reduce the diversity in the intrinsic shapes of AGN spectral energy distributions down to a set of three AGN templates, of which two represent AGN continuum, and one represents silicate emission. Our results indicate that, on average, the contribution of AGNs to the far-infrared ($\lambda~\gtrsim$ 50 $\mu$m) is not as high as suggested by some recent work. We further show that the need for two infrared AGN continuum templates could be related to nuclear obscuration, where one of our templates appears dominated by the emission of the extended polar dust.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption {The properties of our sample of 112 AGNs selected from the 105-month {\it Swift}–BAT all-sky hard X-ray survey of \protect\cite{Oh2018} (see \S\,\ref{sec:sample}). All of the columns are from \protect\cite{Oh2018}, aside for the column densities of N$_{\rm H}$, which are from \protect\cite{Ricci2017a}. The positions are those of the counterparts. A machine-readable version of this table is available in the supplementary material, or directly at \url{https://tinyurl.com/yah2os8v}.}\label{table:AGNprop}\\\toprule
\endfirsthead
\caption*{Table \ref{table:AGNprop}: $continued.$}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
ID  & {\it Swift}-BAT Name  & Counterpart Name    & R.A. (h:m:s) & Dec. (d:m:s)  & \z      & log(\Lx~\ergps) & Type  & $\log$(N$_{\rm H}$~cm$^{-2}$)  \\
\hline
1   & J0900.9+2095  & 2MASXJ09003684+2053402  & 09:00:36.864 & +20:53:40.560 & 0.235 & 45.1 & Sy2   &  --   \\ 
2   & J0508.1+1727  & 2MASXJ05081967+1721483  & 05:08:19.680 & +17:21:46.800 & 0.017 & 43.2 & Sy1.9 & 22.33 \\ 
3   & J0516.2-0009  & Ark120                  & 05:16:11.424 & -00:08:59.280 & 0.032 & 44.2 & Sy1   & 20.0  \\ 
4   & J0138.6-4001  & ESO297-18               & 01:38:37.152 & -40:00:41.040 & 0.025 & 43.9 & Sy2   & 23.83 \\ 
5   & J1306.4-4025A & ESO323-77               & 13:06:26.136 & -40:24:52.560 & 0.015 & 43.1 & Sy1.5 & 22.81 \\ 
6   & J0623.8-3215  & ESO426-2                & 06:23:46.416 & -32:12:59.760 & 0.022 & 43.4 & Sy2   & 23.95 \\ 
7   & J0601.9-8636  & ESO5-4                  & 06:05:41.640 & -86:37:54.840 & 0.006 & 42.4 & Sy2   & 24.18 \\ 
8   & J1238.9-2720  & ESO506-27               & 12:38:54.600 & -27:18:28.080 & 0.025 & 44.1 & Sy2   & 23.95 \\ 
9   & J1419.0-2639  & ESO511-30               & 14:19:22.416 & -26:38:40.920 & 0.022 & 43.6 & Sy1   & 20.0  \\ 
10  & J0342.0-2115  & ESO548-81               & 03:42:03.720 & -21:14:39.840 & 0.014 & 43.2 & Sy1.9 & 20.0  \\ 
11  & J0402.4-1807  & ESO549-49               & 04:02:25.680 & -18:02:52.800 & 0.026 & 43.5 & Sy1.9 & 22.48 \\ 
12  & J1013.5-3601  & Fairall1149             & 10:13:19.920 & -35:58:57.720 & 0.028 & 43.6 & Sy2   & 23.71 \\ 
13  & J1836.9-5924  & Fairall49               & 18:36:58.296 & -59:24:08.640 & 0.02  & 43.1 & Sy1.9 & 22.03 \\ 
14  & J1844.5-6221  & Fairall51               & 18:44:53.976 & -62:21:53.280 & 0.014 & 43.2 & Sy1.5 & 20.0  \\ 
15  & J0123.9-5846  & Fairall9                & 01:23:45.792 & -58:48:20.520 & 0.047 & 44.4 & Sy1.2 & 20.0  \\ 
16  & J1419.0-1323  & HB89\_1416-129          & 14:19:03.816 & -13:10:44.760 & 0.128 & 44.7 & Sy1.2 &  --   \\ 
17  & J1614.1+2606  & HB89\_1612+261          & 16:14:13.200 & +26:04:16.320 & 0.131 & 44.6 & Sy1.5 &  --   \\ 
18  & J1145.6-1819  & HE1143-1810             & 11:45:40.464 & -18:27:15.480 & 0.032 & 44.0 & Sy1.2 & 20.0  \\ 
19  & J1313.1-1108  & HE1310-1051             & 13:13:05.784 & -11:07:42.240 & 0.034 & 43.5 & Sy1.5 & 20.0  \\ 
20  & J0231.6-3645  & IC1816                  & 02:31:51.000 & -36:40:19.560 & 0.017 & 43.1 & Sy1.8 & 23.87 \\ 
21  & J1349.3-3018  & IC4329A                 & 13:49:19.272 & -30:18:33.840 & 0.016 & 44.1 & Sy1.5 & 21.52 \\ 
22  & J1457.8-4308  & IC4518A                 & 14:57:41.184 & -43:07:55.560 & 0.016 & 43.1 & Sy2   & 23.36 \\ 
23  & J0800.1+2638  & IC486                   & 08:00:20.976 & +26:36:48.600 & 0.026 & 43.7 & Sy1.9 & 22.06 \\ 
24  & J2052.0-5704  & IC5063                  & 20:52:02.352 & -57:04:07.680 & 0.011 & 43.2 & Sy2   & 23.56 \\ 
25  & J0521.0-2522  & IRAS05189-2524          & 05:21:01.464 & -25:21:45.360 & 0.042 & 43.6 & Sy2   & 22.92 \\ 
26  & J2325.5-3827  & IRAS23226-3843          & 23:25:24.192 & -38:26:49.200 & 0.035 & 43.6 & Sy2   & 20.0  \\ 
27  & J0524.1-1210  & LEDA17233               & 05:24:06.936 & -12:10:08.760 & 0.049 & 44.0 & Sy1.5 & 20.0  \\ 
28  & J0911.2+4533  & LEDA2265450             & 09:11:29.976 & +45:28:05.880 & 0.026 & 43.4 & Sy2   & 23.52 \\ 
29  & J2123.6+2506  & LEDA66688               & 21:23:44.592 & +25:04:27.120 & 0.101 & 44.6 & Sy1.9 & 23.01 \\ 
30  & J2028.5+2543  & MCG+04-48-002           & 20:28:35.064 & +25:43:59.880 & 0.013 & 43.5 & Sy2   &  --   \\ 
31  & J1303.8+5345  & MCG+09-21-96            & 13:03:59.472 & +53:47:30.120 & 0.029 & 43.8 & Sy1.5 & 20.0  \\ 
32  & J0920.8-0805  & MCG-1-24-12             & 09:20:46.248 & -08:03:21.960 & 0.019 & 43.6 & Sy2   & 22.81 \\ 
33  & J0438.2-1048  & MCG-2-12-50             & 04:38:14.184 & -10:47:45.240 & 0.036 & 43.7 & Sy1.2 & 20.9  \\ 
34  & J1322.2-1641  & MCG-3-34-64             & 13:22:24.456 & -16:43:42.960 & 0.016 & 43.2 & Sy1.9 & 23.8  \\ 
35  & J0947.6-3057  & MCG-5-23-16             & 09:47:40.152 & -30:56:56.040 & 0.008 & 43.5 & Sy1.9 & 22.18 \\ 
36  & J1335.8-3416  & MCG-6-30-15             & 13:35:53.784 & -34:17:44.160 & 0.007 & 42.8 & Sy1.9 & 20.85 \\ 
37  & J0300.1+3674  & Mrk1066                 & 02:59:58.584 & +36:49:14.160 & 0.012 & 42.5 & Sy2   & --    \\ 
38  & J1344.7+5588  & Mrk273                  & 13:44:42.120 & +55:53:12.480 & 0.037 & 43.2 & Sy2   & --    \\ 
39  & J0747.5+6057  & Mrk10                   & 07:47:29.136 & +60:56:00.600 & 0.029 & 43.4 & Sy1.5 & 20.53 \\ 
40  & J0206.2-0019  & Mrk1018                 & 02:06:15.984 & -00:17:29.040 & 0.042 & 44.0 & Sy1.2 & 20.0  \\ 
41  & J0925.0+5218  & Mrk110                  & 09:25:12.864 & +52:17:10.680 & 0.035 & 44.2 & Sy1.5 & 20.0  \\ 
42  & J0804.2+0507  & Mrk1210                 & 08:04:05.856 & +05:06:49.680 & 0.013 & 43.3 & Sy1.9 & 23.4  \\ 
43  & J1506.7+0353A & Mrk1392                 & 15:05:56.640 & +03:42:25.200 & 0.036 & 43.7 & Sy1.5 & 20.0  \\ 
44  & J0902.0+6007  & Mrk18                   & 09:01:58.320 & +60:09:07.200 & 0.011 & 42.6 & Sy1.9 & 23.08 \\ 
45  & J1535.9+5751  & Mrk290                  & 15:35:52.368 & +57:54:09.360 & 0.029 & 43.6 & Sy1.5 & 20.0  \\ 
46  & J0615.8+7101  & Mrk3                    & 06:15:36.360 & +71:02:15.000 & 0.013 & 43.7 & Sy1.9 & 24.06 \\ 
47  & J1049.4+2258  & Mrk417                  & 10:49:30.936 & +22:57:51.840 & 0.032 & 43.9 & Sy2   & 23.9  \\ 
48  & J1355.9+1822  & Mrk463                  & 13:56:02.880 & +18:22:19.560 & 0.05  & 43.7 & Sy1.9 & 23.81 \\ 
49  & J1441.4+5341  & Mrk477                  & 14:40:38.088 & +53:30:15.840 & 0.037 & 43.6 & Sy1.9 & 23.52 \\ 
50  & J1223.7+0238  & Mrk50                   & 12:23:24.144 & +02:40:44.760 & 0.023 & 43.4 & Sy1   & 20.0  \\ 
51  & J2044.2-1045  & Mrk509                  & 20:44:09.744 & -10:43:24.600 & 0.034 & 44.4 & Sy1.2 & 20.0  \\ 
52  & J2200.9+1032  & Mrk520                  & 22:00:41.376 & +10:33:07.920 & 0.026 & 43.7 & Sy1   & 22.32 \\ 
53  & J0214.6-0049  & Mrk590                  & 02:14:33.600 & -00:46:01.200 & 0.026 & 43.2 & Sy1.5 & 20.0  \\ 
54  & J0926.2+1244  & Mrk705                  & 09:26:03.288 & +12:44:03.480 & 0.029 & 43.5 & Sy1.2 & 20.0  \\ 
55  & J1504.2+1025  & Mrk841                  & 15:04:01.200 & +10:26:16.080 & 0.036 & 44.0 & Sy1.2 & 20.0  \\ 
56  & J2236.7-1233  & Mrk915                  & 22:36:46.512 & -12:32:42.720 & 0.024 & 43.6 & Sy1.9 & 20.0  \\ 
57  & J2304.8-0843  & Mrk926                  & 23:04:43.464 & -08:41:08.520 & 0.046 & 44.7 & Sy1.5 & 20.0  \\ 
58  & J0650.0+6085  & NGC2273                 & 06:50:08.664 & +60:50:44.880 & 0.006 & 41.9 & Sy2   & --    \\ 
59  & J1017.8+7340  & NGC3147                 & 10:16:53.640 & +73:24:02.520 & 0.009 & 42.2 & Sy2   & --    \\ 
60  & J0552.2-0727  & NGC2110                 & 05:52:11.376 & -07:27:22.320 & 0.007 & 43.6 & Sy2   & 22.94 \\ 
61  & J0042.9-2332  & NGC235A                 & 00:42:52.800 & -23:32:27.600 & 0.022 & 43.7 & Sy1.9 & 23.5  \\ 
62  & J0856.0+7812  & NGC2655                 & 08:55:37.728 & +78:13:23.160 & 0.004 & 41.8 & Sy2   & 23.56 \\ 
63  & J0945.6-1420  & NGC2992                 & 09:45:42.048 & -14:19:35.040 & 0.007 & 42.6 & Sy1.9 & 21.72 \\ 
64  & J1001.7+5543  & NGC3079                 & 10:01:57.792 & +55:40:47.280 & 0.003 & 42.0 & Sy2   & 24.56 \\ 
65  & J0959.5-2248  & NGC3081                 & 09:59:29.544 & -22:49:34.680 & 0.008 & 43.0 & Sy2   & 23.91 \\ 
66  & J1023.5+1952  & NGC3227                 & 10:23:30.576 & +19:51:54.360 & 0.003 & 42.5 & Sy1.5 & 20.95 \\ 
67  & J1048.4-2511  & NGC3393                 & 10:48:23.448 & -25:09:43.560 & 0.012 & 42.9 & Sy2   & 24.4  \\ 
68  & J1139.8+3157  & NGC3786                 & 11:39:42.480 & +31:54:32.400 & 0.008 & 42.4 & Sy1.9 & 22.36 \\ 
69  & J1206.2+5243  & NGC4102                 & 12:06:23.112 & +52:42:39.240 & 0.002 & 41.7 & Sy2   & 24.14 \\ 
70  & J1210.5+3924  & NGC4151                 & 12:10:32.568 & +39:24:20.520 & 0.003 & 43.1 & Sy1.5 & 22.71 \\ 
71  & J1219.4+4720  & NGC4258                 & 12:18:57.504 & +47:18:14.400 & 0.001 & 41.1 & Sy1.9 & 23.0  \\ 
72  & J1225.8+1240  & NGC4388                 & 12:25:46.752 & +12:39:43.560 & 0.008 & 43.6 & Sy2   & 23.52 \\ 
73  & J1235.6-3954  & NGC4507                 & 12:35:36.624 & -39:54:33.480 & 0.011 & 43.7 & Sy1.9 & 23.95 \\ 
74  & J1304.3-1022  & NGC4939                 & 13:04:14.400 & -10:20:22.560 & 0.01  & 42.8 & Sy2   & 23.29 \\ 
75  & J1304.3-0532  & NGC4941                 & 13:04:13.128 & -05:33:05.760 & 0.004 & 41.8 & Sy2   & 23.91 \\ 
76  & J1338.2+0433  & NGC5252                 & 13:38:15.960 & +04:32:33.360 & 0.023 & 44.0 & Sy2   & 22.43 \\ 
77  & J0123.8-3504  & NGC526A                 & 01:23:54.384 & -35:03:55.440 & 0.019 & 43.7 & Sy2   & 22.01 \\ 
78  & J1341.9+3537  & NGC5273                 & 13:42:08.328 & +35:39:15.120 & 0.003 & 41.6 & Sy1.5 & 20.59 \\ 
79  & J1413.2-0312  & NGC5506                 & 14:13:14.856 & -03:12:27.000 & 0.006 & 43.3 & Sy1.9 & 22.44 \\ 
80  & J1417.9+2507  & NGC5548                 & 14:17:59.544 & +25:08:12.480 & 0.017 & 43.7 & Sy1.5 & 20.69 \\ 
81  & J1442.5-1715  & NGC5728                 & 14:42:23.928 & -17:15:11.520 & 0.009 & 43.2 & Sy1.9 & 24.14 \\ 
82  & J1515.0+4205  & NGC5899                 & 15:15:03.240 & +42:02:59.640 & 0.008 & 42.5 & Sy2   & 23.03 \\ 
83  & J1652.9+0223  & NGC6240                 & 16:52:58.896 & +02:24:03.240 & 0.024 & 43.9 & Sy1.9 & 24.25 \\ 
84  & J1717.1-6249  & NGC6300                 & 17:16:59.472 & -62:49:14.160 & 0.003 & 42.4 & Sy2   & 23.31 \\ 
85  & J2148.3-3454  & NGC7130                 & 21:48:19.512 & -34:57:04.320 & 0.016 & 43.0 & Sy1.9 & 24.22 \\ 
86  & J2201.9-3152  & NGC7172                 & 22:02:01.920 & -31:52:11.280 & 0.008 & 43.4 & Sy2   & 22.91 \\ 
87  & J2303.3+0852  & NGC7469                 & 23:03:15.624 & +08:52:26.400 & 0.016 & 43.6 & Sy1.5 & 20.53 \\ 
88  & J2304.9+1220  & NGC7479                 & 23:04:56.664 & +12:19:22.440 & 0.007 & 42.3 & Sy1.9 & 24.16 \\ 
89  & J2318.4-4223  & NGC7582                 & 23:18:23.496 & -42:22:14.160 & 0.005 & 42.6 & Sy2   & 24.15 \\ 
90  & J2318.9+0013  & NGC7603                 & 23:18:56.616 & +00:14:38.400 & 0.029 & 44.0 & Sy1   & 20.0  \\ 
91  & J2328.9+0328  & NGC7682                 & 23:29:03.888 & +03:31:59.880 & 0.017 & 43.0 & Sy2   & 24.27 \\ 
92  & J0201.0-0648  & NGC788                  & 02:01:06.456 & -06:48:55.800 & 0.013 & 43.5 & Sy2   & 23.82 \\ 
93  & J0234.1+3233  & NGC973                  & 02:34:20.112 & +32:30:20.160 & 0.016 & 43.4 & Sy2   & 22.49 \\ 
94  & J0234.6-0848  & NGC985                  & 02:34:37.776 & -08:47:15.360 & 0.043 & 44.1 & Sy1.5 & 20.92 \\ 
95  & J1104.8+7689  & PG1100+772              & 11:04:13.680 & +76:58:58.080 & 0.311 & 45.2 & Sy1   &  --   \\ 
96  & J1119.6+2136  & PG1116+215              & 11:19:08.688 & +21:19:18.120 & 0.176 & 44.9 & Sy1   &  --   \\ 
97  & J0054.9+2524  & PG0052+251              & 00:54:52.104 & +25:25:37.920 & 0.155 & 44.9 & Sy1.2 & 20.0  \\ 
98  & J0810.9+7602  & PG0804+761              & 08:10:58.560 & +76:02:42.000 & 0.1   & 44.6 & Sy1   & 20.64 \\ 
99  & J1152.1-1122  & PG1149-110              & 11:52:03.552 & -11:22:24.240 & 0.049 & 43.9 & Sy1.2 & 20.79 \\ 
100 & J1204.8+2758  & PG1202+282              & 12:04:42.096 & +27:54:11.880 & 0.165 & 44.8 & Sy1.5 & 20.0  \\ 
101 & J2359.3-6058  & PKS2356-61              & 23:59:04.368 & -60:54:59.400 & 0.096 & 44.6 & Sy2   & 23.16 \\ 
102 & J1238.6+0928  & SDSSJ123843.43+092736.6 & 12:38:43.440 & +09:27:36.720 & 0.082 & 44.3 & Sy2   & 23.6  \\ 
103 & J2240.2+0801  & UGC12138                & 22:40:17.040 & +08:03:14.040 & 0.025 & 43.4 & Sy1.5 & 20.0  \\ 
104 & J2341.8+3033  & UGC12741                & 23:41:55.464 & +30:34:54.480 & 0.017 & 43.1 & Sy2   & 23.82 \\ 
105 & J0630.7+6342  & UGC3478                 & 06:32:47.160 & +63:40:25.320 & 0.012 & 42.4 & Sy1.2 & 21.18 \\ 
106 & J0655.8+3957  & UGC3601                 & 06:55:49.536 & +40:00:00.720 & 0.017 & 43.0 & Sy1.9 & 21.4  \\ 
107 & J0935.9+6120  & UGC5101                 & 09:35:51.648 & +61:21:11.160 & 0.039 & 43.4 & Sy1.9 & 24.28 \\ 
108 & J1204.9+3105  & UGC7064                 & 12:04:43.344 & +31:10:38.280 & 0.025 & 43.2 & Sy1.9 & 22.59 \\ 
109 & J0800.5+2327  & Z118-36                 & 07:59:53.472 & +23:23:24.360 & 0.029 & 43.7 & Sy1.9 & 22.22 \\ 
110 & J0923.7+2255  & Z121-75                 & 09:23:43.008 & +22:54:32.400 & 0.032 & 43.9 & Sy1.2 & 20.0  \\ 
111 & J1200.8+0650  & Z41-20                  & 12:00:57.912 & +06:48:23.040 & 0.036 & 43.8 & Sy2   & 22.9  \\ 
112 & J0453.4+0404  & Z420-15                 & 04:53:25.752 & +04:03:41.760 & 0.029 & 43.7 & Sy2   & 24.08 \\
\end{longtable}
\end{ThreePartTable}

\begin{landscape}
\begin{ThreePartTable}
\begin{longtable}{cccccccccccccccccc}
\caption {The {\it Herschel} fluxes of our sample of 112 AGNs. A star is used to flag the fluxes of the two sources with potential IR blending. The symbol \dag\ is used to flag sources with potential issues in the FIR fluxes, as found to give inconsistent SEDs. A machine-readable version of this table is available in the supplementary material, or directly at \url{https://tinyurl.com/yah2os8v}.}\label{table:AGNFlux}\\\toprule
\endfirsthead
\caption* {Table \ref{table:AGNFlux}: $continued.$}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
ID$^{\rm a}$  & F70 (mJy) & Flag$_{70}$~$^{\rm b}$ & F100 (mJy) & Flag$_{100}$ & F160 (mJy) & Flag$_{160}$ & F250 (mJy) & Flag$_{250}$ & F350 (mJy) & Flag$_{350}$ & F500 (mJy) & Flag$_{500}$ \\
\hline
1   & 71.62     $^{\pm 3.79           }$ & P.S.     & 53.98      $^{\pm 4.19            }$ & P.S.      & 39.61      $^{\pm 10.07          }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
2   & 2265.97   $^{\pm 157.88         }$ & P.S.     & 3105.46    $^{\pm 221.24          }$ & P.S.      & 3313.94    $^{\pm 127.05         }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
3   & 627.83    $^{\pm 16.89          }$ & P.S.     & 0.0                                  & N/A       & 1012.0     $^{\pm 194.93         }$ & P.S.      & 565.99     $^{\pm 28.3           }$ & Ext.      & 315.76     $^{\pm 30.98          }$ & Ext.      & 108.7      $^{\pm 13.9           }$ & P.S.      \\
4   & 668.01    $^{\pm 37.27          }$ & Ext.     & 0.0                                  & N/A       & 1939.47    $^{\pm 79.6           }$ & Ext.      & 1280.13    $^{\pm 45.99          }$ & Ext.      & 680.99     $^{\pm 37.55          }$ & Ext.      & 232.99     $^{\pm 20.87          }$ & Ext.      \\
5   & 6814.31   $^{\pm 127.0          }$ & P.S.     & 0.0                                  & N/A       & 7087.19    $^{\pm 244.47         }$ & P.S.      & 2857.6     $^{\pm 45.0           }$ & P.S.      & 1135.6     $^{\pm 42.94          }$ & Ext.      & 398.1      $^{\pm 25.5           }$ & P.S.      \\
6   & 333.64    $^{\pm 84.13          }$ & Ext.     & 0.0                                  & N/A       & 0.0                                 & N/A       & 496.83     $^{\pm 43.64          }$ & Ext.      & 277.59     $^{\pm 34.67          }$ & Ext.      & 0.0                                 & N/A       \\
7   & 8882.76   $^{\pm 277.08         }$ & Ext.     & 0.0                                  & N/A       & 22291.49   $^{\pm 694.52         }$ & Ext.      & 11297.73   $^{\pm 341.64         }$ & Ext.      & 5104.31    $^{\pm 159.47         }$ & Ext.      & 1986.71    $^{\pm 68.13          }$ & Ext.      \\
8   & 657.55    $^{\pm 104.09         }$ & Ext.     & 0.0                                  & N/A       & 1781.32    $^{\pm 168.65         }$ & Ext.      & 1117.38    $^{\pm 44.04          }$ & Ext.      & 493.27     $^{\pm 28.76          }$ & Ext.      & 183.68     $^{\pm 19.49          }$ & Ext.      \\
9   & 682.82    $^{\pm 136.33         }$ & Ext.     & 0.0                                  & N/A       & 2420.86    $^{\pm 139.17         }$ & Ext.      & 1883.65    $^{\pm 74.6           }$ & Ext.      & 1141.32    $^{\pm 51.43          }$ & Ext.      & 408.69     $^{\pm 39.05          }$ & Ext.      \\
10  & 823.61    $^{\pm 41.3           }$ & Ext.     & 0.0                                  & N/A       & 1837.96    $^{\pm 97.67          }$ & Ext.      & 790.15     $^{\pm 31.8           }$ & Ext.      & 307.1      $^{\pm 22.2           }$ & P.S.      & 115.4      $^{\pm 24.5           }$ & P.S.      \\
11  & 3182.12   $^{\pm 104.56         }$ & Ext.     & 0.0                                  & N/A       & 4263.46    $^{\pm 233.01         }$ & P.S.      & 1784.0     $^{\pm 24.3           }$ & P.S.      & 753.4      $^{\pm 23.5           }$ & P.S.      & 275.2      $^{\pm 18.3           }$ & P.S.      \\
12  & 277.26    $^{\pm 11.08          }$ & P.S.     & 0.0                                  & N/A       & 571.31     $^{\pm 85.98          }$ & Ext.      & 381.41     $^{\pm 38.07          }$ & Ext.      & 225.8      $^{\pm 26.85          }$ & Ext.      & 79.78      $^{\pm 18.2           }$ & Ext.      \\
13  & 3342.46   $^{\pm 57.86          }$ & P.S.     & 0.0                                  & N/A       & 2416.31    $^{\pm 200.47         }$ & P.S.      & 911.4      $^{\pm 16.8           }$ & P.S.      & 362.8      $^{\pm 16.7           }$ & P.S.      & 115.7      $^{\pm 12.5           }$ & P.S.      \\
14  & 1978.48   $^{\pm 37.49          }$ & P.S.     & 0.0                                  & N/A       & 1850.87    $^{\pm 275.21         }$ & Ext.      & 1095.25    $^{\pm 48.77          }$ & Ext.      & 560.72     $^{\pm 41.35          }$ & Ext.      & 188.38     $^{\pm 26.96          }$ & Ext.      \\
15  & 537.0     $^{\pm 13.43          }$ & P.S.     & 0.0                                  & N/A       & 602.51     $^{\pm 76.62          }$ & Ext.      & 222.0      $^{\pm 13.8           }$ & P.S.      & 134.91     $^{\pm 19.84          }$ & Ext.      & 0.0                                 & N/A       \\
16  & 48.4      $^{\pm 3.63           }$ & P.S.     & 52.6       $^{\pm 4.83            }$ & P.S.      & 39.04      $^{\pm 10.55          }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
17  & 217.36    $^{\pm 5.77           }$ & P.S.     & 226.9      $^{\pm 6.85            }$ & P.S.      & 193.42     $^{\pm 13.73          }$ & P.S.      & 99.6       $^{\pm 14.5           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
18  & 247.09    $^{\pm 23.45          }$ & Ext.     & 0.0                                  & N/A       & 323.0      $^{\pm 40.2           }$ & Ext.      & 196.82     $^{\pm 34.72          }$ & Ext.      & 88.8       $^{\pm 24.06          }$ & Ext.      & 0.0                                 & N/A       \\
19  & 95.44     $^{\pm 4.74           }$ & P.S.     & 115.19     $^{\pm 5.92            }$ & P.S.      & 115.86     $^{\pm 11.25          }$ & P.S.      & 60.81      $^{\pm 13.6           }$ & Ext.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
20  & 1473.32   $^{\pm 53.34          }$ & Ext.     & 0.0                                  & N/A       & 2234.25    $^{\pm 90.97          }$ & Ext.      & 1025.57    $^{\pm 37.35          }$ & Ext.      & 408.32     $^{\pm 20.63          }$ & Ext.      & 155.7      $^{\pm 15.9           }$ & P.S.      \\
21  & 1757.69   $^{\pm 29.94          }$ & P.S.     & 0.0                                  & N/A       & 1111.43    $^{\pm 86.03          }$ & Ext.      & 466.46     $^{\pm 32.8           }$ & Ext.      & 148.0      $^{\pm 19.8           }$ & P.S.      & 76.02      $^{\pm 14.48          }$ & Ext.      \\
22  & 5018.5    $^{\pm 99.12          }$ & P.S.     & 5459.2     $^{\pm 172.0           }$ & P.S.      & 4524.83    $^{\pm 329.64         }$ & P.S.      & 1778.1     $^{\pm 534.4          }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
23  & 873.45    $^{\pm 18.01          }$ & P.S.     & 0.0                                  & N/A       & 1322.29    $^{\pm 78.88          }$ & Ext.      & 699.88     $^{\pm 32.56          }$ & Ext.      & 316.02     $^{\pm 24.43          }$ & Ext.      & 141.82     $^{\pm 19.92          }$ & Ext.      \\
24  & 4350.88   $^{\pm 98.47          }$ & P.S.     & 3675.55    $^{\pm 117.41          }$ & Ext.      & 3630.35    $^{\pm 127.94         }$ & Ext.      & 2082.23    $^{\pm 72.82          }$ & Ext.      & 1013.02    $^{\pm 41.93          }$ & Ext.      & 365.3      $^{\pm 36.01          }$ & Ext.      \\
25  & 13631.51  $^{\pm 199.1          }$ & P.S.     & 11462.73   $^{\pm 200.76          }$ & P.S.      & 6163.15    $^{\pm 80.09          }$ & P.S.      & 2132.5     $^{\pm 24.0           }$ & P.S.      & 775.8      $^{\pm 21.3           }$ & P.S.      & 234.2      $^{\pm 16.3           }$ & P.S.      \\
26  & 594.61    $^{\pm 18.09          }$ & P.S.     & 0.0                                  & N/A       & 1209.42    $^{\pm 217.01         }$ & P.S.      & 566.8      $^{\pm 27.56          }$ & Ext.      & 242.63     $^{\pm 20.17          }$ & Ext.      & 84.7       $^{\pm 15.2           }$ & P.S.      \\
27  & 346.95    $^{\pm 9.28           }$ & P.S.     & 0.0                                  & N/A       & 257.33     $^{\pm 210.89         }$ & P.S.      & 101.2      $^{\pm 21.3           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
28  & 391.6     $^{\pm 9.14           }$ & P.S.     & 0.0                                  & N/A       & 453.2      $^{\pm 179.41         }$ & P.S.      & 192.0      $^{\pm 13.2           }$ & P.S.      & 63.5       $^{\pm 10.8           }$ & P.S.      & 0.0                                 & N/A       \\
29  & 0.0                                & N/A      & 342.02     $^{\pm 8.18            }$ & P.S.      & 239.11     $^{\pm 9.81           }$ & P.S.      & 116.4      $^{\pm 11.0           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
30  & 9487.38   $^{\pm 285.88         }$ & Ext.     & 13327.03   $^{\pm 402.08          }$ & Ext.      & 11081.33   $^{\pm 235.38         }$ & P.S.      & 4021.8     $^{\pm 51.9           }$ & P.S.      & 1566.1     $^{\pm 49.6           }$ & P.S.      & 537.9      $^{\pm 35.2           }$ & P.S.      \\
31  & 55.07     $^{\pm 9.92           }$ & P.S.     & 0.0                                  & N/A       & 82.79      $^{\pm 25.63          }$ & Ext.      & 79.2       $^{\pm 13.9           }$ & P.S.      & 49.4       $^{\pm 14.0           }$ & P.S.      & 0.0                                 & N/A       \\
32  & 583.45    $^{\pm 15.59          }$ & P.S.     & 0.0                                  & N/A       & 993.48     $^{\pm 88.24          }$ & Ext.      & 687.73     $^{\pm 51.2           }$ & Ext.      & 433.11     $^{\pm 26.51          }$*& Ext.      & 135.67     $^{\pm 17.34          }$*& Ext.      \\
33  & 617.45    $^{\pm 39.98          }$ & Ext.     & 0.0                                  & N/A       & 1542.92    $^{\pm 94.47          }$ & Ext.      & 817.48     $^{\pm 39.88          }$ & Ext.      & 351.21     $^{\pm 26.31          }$ & Ext.      & 150.5      $^{\pm 17.3           }$ & P.S.      \\
34  & 4907.67   $^{\pm 81.65          }$ & P.S.     & 4238.88    $^{\pm 108.02          }$ & P.S.      & 2981.59    $^{\pm 60.92          }$ & P.S.      & 1109.34    $^{\pm 41.59          }$ & Ext.      & 445.14     $^{\pm 39.85          }$ & Ext.      & 138.7      $^{\pm 13.5           }$ & P.S.      \\
35  & 1463.42   $^{\pm 24.43          }$ & P.S.     & 0.0                                  & N/A       & 444.96     $^{\pm 207.36         }$ & P.S.      & 136.9      $^{\pm 14.1           }$ & P.S.      & 57.1       $^{\pm 11.6           }$ & P.S.      & 0.0                                 & N/A       \\
36  & 1177.27   $^{\pm 20.6           }$ & P.S.     & 0.0                                  & N/A       & 734.22     $^{\pm 198.38         }$ & P.S.      & 244.2      $^{\pm 11.7           }$ & P.S.      & 95.6       $^{\pm 14.8           }$ & P.S.      & 0.0                                 & N/A       \\
37  & 11861.34  $^{\pm 214.01         }$ & P.S.     & 11891.23   $^{\pm 215.86          }$ & P.S.      & 7848.65    $^{\pm 150.21         }$ & P.S.      & 3047.5     $^{\pm 38.6           }$ & P.S.      & 1265.5     $^{\pm 29.1           }$ & P.S.      & 326.12     $^{\pm 25.49          }$ & Ext.      \\
38  & 24697.31  $^{\pm 412.91         }$ & P.S.     & 22529.92   $^{\pm 436.89          }$ & P.S.      & 12759.0    $^{\pm 188.18         }$ & P.S.      & 4509.0     $^{\pm 52.4           }$ & P.S.      & 1616.7     $^{\pm 30.8           }$ & P.S.      & 507.2      $^{\pm 22.0           }$ & P.S.      \\
39  & 752.54    $^{\pm 52.65          }$ & Ext.     & 0.0                                  & N/A       & 1997.79    $^{\pm 110.46         }$ & Ext.      & 1318.46    $^{\pm 49.91          }$ & Ext.      & 702.1      $^{\pm 33.68          }$ & Ext.      & 279.25     $^{\pm 29.83          }$ & Ext.      \\
40  & 77.32     $^{\pm 8.3            }$ & P.S.     & 0.0                                  & N/A       & 108.42     $^{\pm 40.62      \dag}$ & Ext.      & 202.71     $^{\pm 26.61      \dag}$ & Ext.      & 146.67     $^{\pm 21.59      \dag}$ & Ext.      & 0.0                                 & N/A       \\
41  & 102.41    $^{\pm 4.94           }$ & P.S.     & 110.03     $^{\pm 23.36           }$ & Ext.      & 104.98     $^{\pm 10.3           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
42  & 1487.92   $^{\pm 26.3           }$ & P.S.     & 1135.12    $^{\pm 33.5            }$ & P.S.      & 833.92     $^{\pm 40.27          }$ & Ext.      & 337.42     $^{\pm 23.78          }$ & Ext.      & 142.59     $^{\pm 16.4           }$ & Ext.      & 0.0                                 & N/A       \\
43  & 305.6     $^{\pm 14.14          }$ & P.S.     & 0.0                                  & N/A       & 816.88     $^{\pm 85.99          }$ & Ext.      & 561.92     $^{\pm 26.9           }$ & Ext.      & 222.6      $^{\pm 22.88          }$ & Ext.      & 108.3      $^{\pm 16.6           }$ & P.S.      \\
44  & 2397.64   $^{\pm 52.47          }$ & P.S.     & 0.0                                  & N/A       & 2200.01    $^{\pm 209.44         }$ & P.S.      & 809.0      $^{\pm 16.5           }$ & P.S.      & 336.9      $^{\pm 15.0           }$ & P.S.      & 128.8      $^{\pm 16.7           }$ & P.S.      \\
45  & 170.38    $^{\pm 4.82           }$ & P.S.     & 167.96     $^{\pm 4.86            }$ & P.S.      & 127.2      $^{\pm 23.19          }$ & Ext.      & 50.8       $^{\pm 11.2           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
46  & 2966.8    $^{\pm 76.61          }$ & P.S.     & 2733.42    $^{\pm 89.14           }$ & Ext.      & 2076.72    $^{\pm 71.36          }$ & Ext.      & 1254.61    $^{\pm 56.79          }$ & Ext.      & 747.55     $^{\pm 48.34          }$ & Ext.      & 320.61     $^{\pm 32.9           }$ & Ext.      \\
47  & 117.42    $^{\pm 9.52           }$ & P.S.     & 0.0                                  & N/A       & 144.04     $^{\pm 34.93          }$ & Ext.      & 52.9       $^{\pm 12.3           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
48  & 0.0                                & N/A      & 0.0                                  & N/A       & 0.0                                 & N/A       & 475.49     $^{\pm 45.99          }$ & Ext.      & 259.1      $^{\pm 28.11          }$ & Ext.      & 89.77      $^{\pm 21.24          }$ & Ext.      \\
49  & 1310.46   $^{\pm 24.42          }$ & P.S.     & 0.0                                  & N/A       & 750.47     $^{\pm 249.16         }$ & P.S.      & 245.2      $^{\pm 39.2           }$ & P.S.      & 92.3       $^{\pm 21.8           }$ & P.S.      & 0.0                                 & N/A       \\
50  & 31.77     $^{\pm 8.21           }$ & P.S.     & 0.0                                  & N/A       & 146.62     $^{\pm 163.19         }$ & P.S.      & 67.85      $^{\pm 14.73          }$ & Ext.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
51  & 1515.77   $^{\pm 26.68          }$ & P.S.     & 0.0                                  & N/A       & 1166.65    $^{\pm 202.57         }$ & P.S.      & 407.0      $^{\pm 12.4           }$ & P.S.      & 154.7      $^{\pm 13.5           }$ & P.S.      & 50.91      $^{\pm 22.24          }$ & Ext.      \\
52  & 5305.51   $^{\pm 94.29          }$ & P.S.     & 7008.37    $^{\pm 159.28          }$ & P.S.      & 5836.3     $^{\pm 102.8          }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
53  & 761.12    $^{\pm 70.23          }$ & Ext.     & 0.0                                  & N/A       & 2059.7     $^{\pm 94.79          }$ & Ext.      & 1629.05    $^{\pm 62.33          }$ & Ext.      & 690.74     $^{\pm 38.98          }$ & Ext.      & 243.39     $^{\pm 20.44          }$ & Ext.      \\
54  & 691.82    $^{\pm 18.92          }$ & P.S.     & 926.81     $^{\pm 41.59           }$ & Ext.      & 997.4      $^{\pm 46.62          }$ & Ext.      & 412.4      $^{\pm 13.9           }$ & P.S.      & 216.69     $^{\pm 18.26          }$ & Ext.      & 83.0       $^{\pm 13.0           }$ & P.S.      \\
55  & 452.04    $^{\pm 6.81           }$ & P.S.     & 342.8      $^{\pm 7.12            }$ & P.S.      & 175.11     $^{\pm 7.71           }$ & P.S.      & 62.54      $^{\pm 18.37          }$ & Ext.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
56  & 427.3     $^{\pm 12.25          }$ & P.S.     & 0.0                                  & N/A       & 530.01     $^{\pm 35.84          }$ & Ext.      & 319.55     $^{\pm 23.16          }$ & Ext.      & 162.21     $^{\pm 15.65          }$ & Ext.      & 56.0       $^{\pm 11.4           }$ & P.S.      \\
57  & 510.17    $^{\pm 15.73          }$ & P.S.     & 0.0                                  & N/A       & 581.33     $^{\pm 182.44         }$ & P.S.      & 292.58     $^{\pm 19.68          }$ & Ext.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
58  & 6822.39   $^{\pm 135.54         }$ & P.S.     & 8233.25    $^{\pm 249.86          }$ & Ext.      & 6557.12    $^{\pm 202.31         }$ & Ext.      & 3526.01    $^{\pm 114.76         }$ & Ext.      & 1893.03    $^{\pm 73.23          }$ & Ext.      & 790.46     $^{\pm 46.93          }$ & Ext.      \\
59  & 0.0                                & N/A      & 27067.38   $^{\pm 832.57          }$ & Ext.      & 36216.72   $^{\pm 1094.43        }$ & Ext.      & 22197.97   $^{\pm 669.01         }$ & Ext.      & 9318.01    $^{\pm 282.82         }$ & Ext.      & 3153.38    $^{\pm 97.4           }$ & Ext.      \\
60  & 4524.0    $^{\pm 108.87         }$ & P.S.     & 5653.83    $^{\pm 172.44          }$ & Ext.      & 4466.71    $^{\pm 141.21         }$ & Ext.      & 1783.26    $^{\pm 63.09          }$ & Ext.      & 803.14     $^{\pm 39.46          }$ & Ext.      & 275.35     $^{\pm 28.4           }$ & Ext.      \\
61  & 2221.3    $^{\pm 46.46          }$ & P.S.     & 2760.78    $^{\pm 74.32           }$ & P.S.      & 2411.91    $^{\pm 46.74          }$ & P.S.      & 978.1      $^{\pm 17.6           }$ & P.S.      & 359.4      $^{\pm 22.3           }$ & P.S.      & 120.7      $^{\pm 16.5           }$ & P.S.      \\
62  & 1485.19   $^{\pm 55.13      \dag}$ & Ext.     & 0.0                                  & N/A       & 3780.54    $^{\pm 165.74     \dag}$ & Ext.      & 3620.56    $^{\pm 130.55     \dag}$ & Ext.      & 1895.2     $^{\pm 89.37      \dag}$ & Ext.      & 718.39     $^{\pm 51.81      \dag}$ & Ext.      \\
63  & 7584.4    $^{\pm 228.99         }$ & Ext.     & 10582.98   $^{\pm 319.49          }$ & Ext.      & 9634.67    $^{\pm 291.7          }$ & Ext.      & 4607.98    $^{\pm 145.56         }$*& Ext.      & 2074.97    $^{\pm 73.57          }$*& Ext.      & 722.68     $^{\pm 37.74          }$*& Ext.      \\
64  & 62787.22  $^{\pm 1892.78        }$ & Ext.     & 104497.33  $^{\pm 3137.39         }$ & Ext.      & 104713.92  $^{\pm 3148.61        }$ & Ext.      & 48766.07   $^{\pm 1465.82        }$ & Ext.      & 20556.37   $^{\pm 620.9          }$ & Ext.      & 7304.8     $^{\pm 225.69         }$ & Ext.      \\
65  & 2657.71   $^{\pm 96.28          }$ & Ext.     & 3926.73    $^{\pm 132.9           }$ & Ext.      & 4253.1     $^{\pm 154.34         }$ & Ext.      & 2060.92    $^{\pm 71.64          }$ & Ext.      & 1154.4     $^{\pm 55.33          }$ & Ext.      & 468.16     $^{\pm 37.22          }$ & Ext.      \\
66  & 10408.74  $^{\pm 360.41         }$ & Ext.     & 16031.66   $^{\pm 517.7           }$ & Ext.      & 21636.26   $^{\pm 657.78         }$ & Ext.      & 11198.84   $^{\pm 340.06         }$ & Ext.      & 4744.5     $^{\pm 152.88         }$ & Ext.      & 1541.02    $^{\pm 59.88          }$ & Ext.      \\
67  & 2648.4    $^{\pm 148.85         }$ & Ext.     & 0.0                                  & N/A       & 3912.02    $^{\pm 194.72         }$ & Ext.      & 2631.75    $^{\pm 94.94          }$ & Ext.      & 1167.9     $^{\pm 52.67          }$ & Ext.      & 415.31     $^{\pm 33.51          }$ & Ext.      \\
68  & 2176.33   $^{\pm 75.38          }$ & Ext.     & 0.0                                  & N/A       & 3263.88    $^{\pm 123.76         }$ & Ext.      & 1819.63    $^{\pm 136.25         }$ & Ext.      & 845.57     $^{\pm 104.59         }$ & Ext.      & 296.5      $^{\pm 42.85          }$ & Ext.      \\
69  & 54423.17  $^{\pm 990.29         }$ & P.S.     & 0.0                                  & N/A       & 48356.71   $^{\pm 1452.97        }$ & Ext.      & 19407.24   $^{\pm 583.57         }$ & Ext.      & 7815.3     $^{\pm 186.2          }$ & P.S.      & 2218.63    $^{\pm 70.65          }$ & Ext.      \\
70  & 6372.21   $^{\pm 214.02         }$ & Ext.     & 6386.47    $^{\pm 255.3           }$ & Ext.      & 8258.02    $^{\pm 267.44         }$ & Ext.      & 4183.73    $^{\pm 147.02         }$ & Ext.      & 1717.09    $^{\pm 73.39          }$ & Ext.      & 561.39     $^{\pm 40.73          }$ & Ext.      \\
71  & 32032.0   $^{\pm 1003.22    \dag}$ & Ext.     & 36930.02   $^{\pm 1158.89     \dag}$ & Ext.      & 68761.55   $^{\pm 2095.53    \dag}$ & Ext.      & 73721.28   $^{\pm 2228.86    \dag}$ & Ext.      & 38636.37   $^{\pm 1180.41    \dag}$ & Ext.      & 16519.72   $^{\pm 539.66     \dag}$ & Ext.      \\
72  & 10547.4   $^{\pm 322.74         }$ & Ext.     & 19050.13   $^{\pm 585.71          }$ & Ext.      & 17241.83   $^{\pm 523.61         }$ & Ext.      & 7454.24    $^{\pm 226.48         }$ & Ext.      & 3333.87    $^{\pm 122.7          }$ & Ext.      & 1465.47    $^{\pm 73.07          }$ & Ext.      \\
73  & 3880.14   $^{\pm 123.51         }$ & Ext.     & 0.0                                  & N/A       & 5207.54    $^{\pm 183.81         }$ & Ext.      & 2508.21    $^{\pm 86.24          }$ & Ext.      & 1144.78    $^{\pm 43.77          }$ & Ext.      & 403.11     $^{\pm 28.3           }$ & Ext.      \\
74  & 3387.58   $^{\pm 446.11         }$ & Ext.     & 0.0                                  & N/A       & 14409.16   $^{\pm 522.54         }$ & Ext.      & 9134.39    $^{\pm 283.99         }$ & Ext.      & 4467.41    $^{\pm 146.34         }$ & Ext.      & 1669.03    $^{\pm 75.98          }$ & Ext.      \\
75  & 926.31    $^{\pm 18.64      \dag}$ & P.S.     & 4113.46    $^{\pm 159.82      \dag}$ & Ext.      & 7437.04    $^{\pm 251.29     \dag}$ & Ext.      & 4855.01    $^{\pm 158.49     \dag}$ & Ext.      & 2576.33    $^{\pm 100.09     \dag}$ & Ext.      & 990.9      $^{\pm 57.87      \dag}$ & Ext.      \\
76  & 274.3     $^{\pm 26.24          }$ & Ext.     & 0.0                                  & N/A       & 533.17     $^{\pm 77.0           }$ & Ext.      & 351.31     $^{\pm 32.45          }$ & Ext.      & 244.34     $^{\pm 52.62          }$ & Ext.      & 72.79      $^{\pm 29.6           }$ & Ext.      \\
77  & 224.1     $^{\pm 14.24          }$ & P.S.     & 0.0                                  & N/A       & 317.4      $^{\pm 49.26          }$ & Ext.      & 195.99     $^{\pm 22.73          }$ & Ext.      & 132.56     $^{\pm 25.28          }$ & Ext.      & 0.0                                 & N/A       \\
78  & 730.04    $^{\pm 16.39          }$ & P.S.     & 827.38     $^{\pm 27.98           }$ & P.S.      & 682.52     $^{\pm 44.99          }$ & Ext.      & 344.08     $^{\pm 24.0           }$ & Ext.      & 173.06     $^{\pm 19.62          }$ & Ext.      & 61.98      $^{\pm 15.65          }$ & Ext.      \\
79  & 8742.5    $^{\pm 137.81         }$ & P.S.     & 8121.53    $^{\pm 181.52          }$ & P.S.      & 6263.77    $^{\pm 196.52         }$ & Ext.      & 2593.23    $^{\pm 82.33          }$ & Ext.      & 1099.29    $^{\pm 40.37          }$ & Ext.      & 359.91     $^{\pm 25.39          }$ & Ext.      \\
80  & 1088.84   $^{\pm 24.15          }$ & P.S.     & 0.0                                  & N/A       & 1367.32    $^{\pm 81.47          }$ & Ext.      & 822.46     $^{\pm 35.05          }$ & Ext.      & 330.61     $^{\pm 22.57          }$ & Ext.      & 81.72      $^{\pm 17.59          }$ & Ext.      \\
81  & 9810.3    $^{\pm 304.15         }$ & Ext.     & 14317.62   $^{\pm 434.9           }$ & Ext.      & 13560.22   $^{\pm 411.57         }$ & Ext.      & 6426.08    $^{\pm 198.83         }$ & Ext.      & 2889.97    $^{\pm 97.56          }$ & Ext.      & 989.59     $^{\pm 45.73          }$ & Ext.      \\
82  & 5415.5    $^{\pm 215.32         }$ & Ext.     & 0.0                                  & N/A       & 13660.1    $^{\pm 429.34         }$ & Ext.      & 7844.55    $^{\pm 240.32         }$ & Ext.      & 3624.73    $^{\pm 115.49         }$ & Ext.      & 1280.56    $^{\pm 49.12          }$ & Ext.      \\
83  & 25705.32  $^{\pm 432.73         }$ & P.S.     & 25291.57   $^{\pm 591.08          }$ & P.S.      & 17352.44   $^{\pm 356.62         }$ & P.S.      & 6042.6     $^{\pm 104.1          }$ & P.S.      & 2369.6     $^{\pm 61.1           }$ & P.S.      & 823.3      $^{\pm 35.4           }$ & P.S.      \\
84  & 21965.1   $^{\pm 717.76         }$ & Ext.     & 0.0                                  & N/A       & 46698.04   $^{\pm 1440.58        }$ & Ext.      & 29146.65   $^{\pm 881.61         }$ & Ext.      & 12193.13   $^{\pm 372.57         }$ & Ext.      & 4314.37    $^{\pm 143.31         }$ & Ext.      \\
85  & 17282.83  $^{\pm 519.99         }$ & Ext.     & 0.0                                  & N/A       & 18991.57   $^{\pm 573.03         }$ & Ext.      & 7880.29    $^{\pm 238.58         }$ & Ext.      & 3115.5     $^{\pm 74.6           }$ & P.S.      & 1077.8     $^{\pm 39.0           }$ & P.S.      \\
86  & 7039.36   $^{\pm 216.94         }$ & Ext.     & 0.0                                  & N/A       & 12467.48   $^{\pm 378.47         }$ & Ext.      & 5787.29    $^{\pm 176.5          }$ & Ext.      & 2383.79    $^{\pm 75.07          }$ & Ext.      & 764.9      $^{\pm 34.65          }$ & Ext.      \\
87  & 29631.73  $^{\pm 570.24         }$ & P.S.     & 32226.92   $^{\pm 799.23          }$ & P.S.      & 23237.99   $^{\pm 437.32         }$ & P.S.      & 8488.2     $^{\pm 127.5          }$ & P.S.      & 322
6.2     $^{\pm 75.3           }$ & P.S.      & 1045.1     $^{\pm 73.0           }$ & P.S.      \\
88  & 13687.7   $^{\pm 497.71         }$ & Ext.     & 22412.18   $^{\pm 702.64          }$ & Ext.      & 30180.8    $^{\pm 937.54         }$ & Ext.      & 16603.99   $^{\pm 504.3          }$ & Ext.      & 7236.41    $^{\pm 225.8          }$ & Ext.      & 2550.63    $^{\pm 92.45          }$ & Ext.      \\
89  & 65266.05  $^{\pm 1961.67        }$ & Ext.     & 86531.98   $^{\pm 2600.04         }$ & Ext.      & 73011.57   $^{\pm 2195.44        }$ & Ext.      & 30022.6    $^{\pm 904.64         }$ & Ext.      & 11795.95   $^{\pm 359.2          }$ & Ext.      & 3726.09    $^{\pm 126.51         }$ & Ext.      \\
90  & 1260.55   $^{\pm 26.02          }$ & P.S.     & 0.0                                  & N/A       & 2346.1     $^{\pm 241.63         }$ & P.S.      & 1205.2     $^{\pm 19.5           }$ & P.S.      & 560.0      $^{\pm 19.4           }$ & P.S.      & 207.8      $^{\pm 9.8            }$ & P.S.      \\
91  & 329.07    $^{\pm 9.8        \dag}$ & P.S.     & 384.74     $^{\pm 13.54       \dag}$ & P.S.      & 1177.68    $^{\pm 76.78      \dag}$ & Ext.      & 693.87     $^{\pm 61.45      \dag}$ & Ext.      & 489.31     $^{\pm 44.28      \dag}$ & Ext.      & 266.15     $^{\pm 32.57      \dag}$ & Ext.      \\
92  & 523.51    $^{\pm 13.7       \dag}$ & P.S.     & 0.0                                  & N/A       & 699.01     $^{\pm 76.12      \dag}$ & Ext.      & 806.18     $^{\pm 43.3       \dag}$ & Ext.      & 378.57     $^{\pm 37.63      \dag}$ & Ext.      & 137.09     $^{\pm 18.58      \dag}$ & Ext.      \\
93  & 0.0                                & N/A      & 3442.95    $^{\pm 114.33          }$ & Ext.      & 5227.84    $^{\pm 167.76         }$ & Ext.      & 3678.51    $^{\pm 119.88         }$ & Ext.      & 1727.84    $^{\pm 61.85          }$ & Ext.      & 712.64     $^{\pm 38.44          }$ & Ext.      \\
94  & 1279.18   $^{\pm 47.47          }$ & Ext.     & 0.0                                  & N/A       & 1936.74    $^{\pm 89.06          }$ & Ext.      & 913.33     $^{\pm 40.74          }$ & Ext.      & 437.16     $^{\pm 35.68          }$ & Ext.      & 143.7      $^{\pm 27.5           }$ & P.S.      \\
95  & 73.62     $^{\pm 5.99           }$ & P.S.     & 67.55      $^{\pm 4.35            }$ & P.S.      & 49.38      $^{\pm 9.03           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
96  & 85.47     $^{\pm 5.84           }$ & P.S.     & 59.3       $^{\pm 6.05            }$ & P.S.      & 51.42      $^{\pm 10.92          }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
97  & 74.43     $^{\pm 4.43           }$ & P.S.     & 109.49     $^{\pm 4.63            }$ & P.S.      & 145.89     $^{\pm 12.41          }$ & P.S.      & 74.4       $^{\pm 14.5           }$ & P.S.      & 40.8       $^{\pm 13.2           }$ & P.S.      & 0.0                                 & N/A       \\
98  & 121.23    $^{\pm 4.89           }$ & P.S.     & 79.58      $^{\pm 4.0             }$ & P.S.      & 40.26      $^{\pm 9.68           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
99  & 231.45    $^{\pm 5.71           }$ & P.S.     & 266.48     $^{\pm 25.74           }$ & Ext.      & 271.52     $^{\pm 13.28          }$ & P.S.      & 146.6      $^{\pm 14.1           }$ & P.S.      & 76.5       $^{\pm 12.2           }$ & P.S.      & 0.0                                 & N/A       \\
100 & 112.1     $^{\pm 5.55           }$ & P.S.     & 100.08     $^{\pm 5.52            }$ & P.S.      & 73.22      $^{\pm 14.34          }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
101 & 0.0                                & N/A      & 79.93      $^{\pm 3.6             }$ & P.S.      & 52.19      $^{\pm 8.65           }$ & P.S.      & 29.8       $^{\pm 9.4            }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
102 & 132.96    $^{\pm 6.22           }$ & P.S.     & 122.72     $^{\pm 3.96            }$ & P.S.      & 116.42     $^{\pm 10.78          }$ & P.S.      & 52.8       $^{\pm 13.3           }$ & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
103 & 914.91    $^{\pm 21.25          }$ & P.S.     & 0.0                                  & N/A       & 891.72     $^{\pm 83.68          }$ & Ext.      & 496.54     $^{\pm 29.93          }$ & Ext.      & 195.18     $^{\pm 19.33          }$ & Ext.      & 77.5       $^{\pm 20.27          }$ & Ext.      \\
104 & 384.58    $^{\pm 15.52          }$ & P.S.     & 0.0                                  & N/A       & 880.76     $^{\pm 66.94          }$ & Ext.      & 525.83     $^{\pm 27.73          }$ & Ext.      & 259.88     $^{\pm 18.35          }$ & Ext.      & 106.37     $^{\pm 16.59          }$ & Ext.      \\
105 & 1470.84   $^{\pm 55.85          }$ & Ext.     & 0.0                                  & N/A       & 3724.4     $^{\pm 162.52         }$ & Ext.      & 2097.58    $^{\pm 71.12          }$ & Ext.      & 966.5      $^{\pm 36.72          }$ & Ext.      & 354.13     $^{\pm 22.15          }$ & Ext.      \\
106 & 379.6     $^{\pm 14.47          }$ & P.S.     & 0.0                                  & N/A       & 599.33     $^{\pm 202.84         }$ & P.S.      & 313.11     $^{\pm 22.75          }$ & Ext.      & 143.02     $^{\pm 20.35          }$ & Ext.      & 47.2       $^{\pm 10.7           }$ & P.S.      \\
107 & 15435.64  $^{\pm 224.92         }$ & P.S.     & 0.0                                  & N/A       & 15250.53   $^{\pm 314.32         }$ & P.S.      & 6528.8     $^{\pm 68.4           }$ & P.S.      & 2560.1     $^{\pm 50.9           }$ & P.S.      & 810.4      $^{\pm 28.3           }$ & P.S.      \\
108 & 1459.04   $^{\pm 51.33          }$ & Ext.     & 0.0                                  & N/A       & 2517.27    $^{\pm 97.75          }$ & Ext.      & 1185.32    $^{\pm 61.66          }$ & Ext.      & 549.79     $^{\pm 61.15          }$ & Ext.      & 198.6      $^{\pm 42.7           }$ & P.S.      \\
109 & 1857.35   $^{\pm 62.87          }$ & Ext.     & 0.0                                  & N/A       & 4062.07    $^{\pm 158.47         }$ & P.S.      & 1989.5     $^{\pm 32.0           }$ & P.S.      & 889.8      $^{\pm 24.6           }$ & P.S.      & 340.9      $^{\pm 23.2           }$ & P.S.      \\
110 & 147.48    $^{\pm 23.69          }$ & Ext.     & 0.0                                  & N/A       & 350.79     $^{\pm 75.45          }$ & Ext.      & 376.38     $^{\pm 25.78          }$ & Ext.      & 159.85     $^{\pm 14.11          }$ & Ext.      & 58.38      $^{\pm 6.75           }$ & Ext.      \\
111 & 540.11    $^{\pm 12.44          }$ & P.S.     & 0.0                                  & N/A       & 908.66     $^{\pm 180.15         }$ & P.S.      & 443.6      $^{\pm 13.3           }$ & P.S.      & 193.3      $^{\pm 11.7           }$ & P.S.      & 63.0       $^{\pm 12.5           }$ & P.S.      \\
112 & 641.1     $^{\pm 13.5           }$ & P.S.     & 0.0                                  & N/A       & 614.15     $^{\pm 210.49         }$ & P.S.      & 302.15     $^{\pm 28.57          }$ & Ext.      & 213.13     $^{\pm 20.86          }$ & Ext.      & 81.7       $^{\pm 17.46          }$ & Ext.      \\
\end{longtable}
\begin{longtable}{ccccc}
\caption{The IR properties of our sample of 100 AGNs as derived using {\it iragnsep}. These are the sources selected to build our AGN templates (see \S\,\ref{subsubsec:AGNtempl}). A machine-readable version of this table is available in the supplementary material, or directly at \url{https://tinyurl.com/y86on7wk}.}\label{table:AGNfitprop}\\\toprule
\endfirsthead
\caption* {Table \ref{table:AGNfitprop}: $continued.$}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
ID$\rm ^a$ & S$_{9.7}$~$^{\rm b}$ & $\log_{10}$(\Lir/\Lsun) & IR AGN$_{\rm frac}$ & SFR (\Msun$~yr^{-1}$)  \\
\hline
1   & 0.385  & 10.801  $^{\pm 0.003 }$ & 0.843   & 6.969   $^{\pm 0.043}$\\
2   & 0.24   & 10.399  $^{\pm 0.002 }$ & 0.28    & 2.733   $^{\pm 0.009}$\\
3   & 0.0    & 10.443  $^{\pm 0.001 }$ & 0.622   & 3.024   $^{\pm 0.01 }$\\
4   & 0.5*   & 10.421  $^{\pm 0.001 }$ & 0.21    & 2.871   $^{\pm 0.009}$\\
5   & 0.09   & 10.724  $^{\pm 0.002 }$ & 0.32    & 5.779   $^{\pm 0.021}$\\
6   & 0.035  & 9.932   $^{\pm 0.001 }$ & 0.54    & 0.931   $^{\pm 0.003}$\\
7   & 2.0*   & 10.131  $^{\pm 0.001 }$ & 0.13    & 1.474   $^{\pm 0.005}$\\
8   & 1.5*   & 10.355  $^{\pm 0.001 }$ & 0.58    & 2.47    $^{\pm 0.008}$\\
10  & 0.0    & 9.844   $^{\pm 0.001 }$ & 0.36    & 0.762   $^{\pm 0.002}$\\
11  & 0.649  & 10.985  $^{\pm 0.002 }$ & 0.08    & 10.528  $^{\pm 0.041}$\\
12  & 0.0    & 10.018  $^{\pm 0.001 }$ & 0.65    & 1.137   $^{\pm 0.004}$\\
13  & 0.237  & 10.61   $^{\pm 0.002 }$ & 0.59    & 4.444   $^{\pm 0.015}$\\
14  & 0.0    & 10.116  $^{\pm 0.001 }$ & 0.62    & 1.424   $^{\pm 0.005}$\\
15  & 0.0    & 10.352  $^{\pm 0.002 }$ & 0.87    & 2.454   $^{\pm 0.008}$\\
16  & 0.0    & 10.454  $^{\pm 0.001 }$ & 0.684   & 3.109   $^{\pm 0.009}$\\
17  & 0.0    & 10.964  $^{\pm 0.002 }$ & 0.73    & 10.044  $^{\pm 0.037}$\\
18  & 0.0    & 9.952   $^{\pm 0.002 }$ & 0.64    & 0.976   $^{\pm 0.003}$\\
19  & 0.0    & 9.501   $^{\pm 0.002 }$ & 0.85    & 0.346   $^{\pm 0.001}$\\
20  & 0.5*   & 10.222  $^{\pm 0.001 }$ & 0.38    & 1.816   $^{\pm 0.005}$\\
21  & 0.0    & 10.114  $^{\pm 0.002 }$ & 0.84    & 1.416   $^{\pm 0.005}$\\
22  & 1.249  & 10.636  $^{\pm 0.002 }$ & 0.38    & 4.715   $^{\pm 0.016}$\\
23  & 0.291  & 10.344  $^{\pm 0.001 }$ & 0.47    & 2.406   $^{\pm 0.008}$\\
24  & 0.2*   & 9.934   $^{\pm 0.001 }$ & 0.86    & 0.936   $^{\pm 0.003}$\\
25  & 0.494  & 11.961  $^{\pm 0.003 }$ & 0.31    & 99.684  $^{\pm 0.666}$\\
26  & 0.137  & 10.493  $^{\pm 0.002 }$ & 0.18    & 3.389   $^{\pm 0.012}$\\
27  & 0.0    & 9.973   $^{\pm 0.002 }$ & 0.912   & 1.065   $^{\pm 0.005}$\\
28  & 1.0*   & 9.999   $^{\pm 0.002 }$ & 0.29    & 1.088   $^{\pm 0.004}$\\
29  & 1.0*   & 11.012  $^{\pm 0.002 }$ & 0.682   & 11.54   $^{\pm 0.043}$\\
30  & 1.203  & 10.759  $^{\pm 0.002 }$ & 0.04    & 6.261   $^{\pm 0.025}$\\
31  & 0.0    & 9.326   $^{\pm 0.001 }$ & 0.52    & 0.231   $^{\pm 0.001}$\\
33  & 0.02   & 10.529  $^{\pm 0.001 }$ & 0.32    & 3.684   $^{\pm 0.012}$\\
34  & 0.122  & 10.479  $^{\pm 0.002 }$ & 0.71    & 3.286   $^{\pm 0.011}$\\
35  & 0.5*   & 8.727   $^{\pm 0.002 }$ & 0.964   & 0.062   $^{\pm 0.0  }$\\
36  & 0.0    & 9.218   $^{\pm 0.001 }$ & 0.7     & 0.185   $^{\pm 0.0  }$\\
37  & 1.0*   & 10.799  $^{\pm 0.001 }$ & 0.124   & 6.871   $^{\pm 0.008}$\\
38  & 3.5*   & 12.168  $^{\pm 0.003 }$ & 0.09    & 160.445 $^{\pm 1.108}$\\
39  & 0.123  & 10.579  $^{\pm 0.001 }$ & 0.19    & 4.133   $^{\pm 0.013}$\\
41  & 0.0    & 9.659   $^{\pm 0.002 }$ & 0.78    & 0.497   $^{\pm 0.002}$\\
42  & 0.006  & 9.663   $^{\pm 0.002 }$ & 0.88    & 0.502   $^{\pm 0.002}$\\
43  & 0.0    & 10.34   $^{\pm 0.002 }$ & 0.55    & 2.382   $^{\pm 0.008}$\\
44  & 0.443  & 10.041  $^{\pm 0.002 }$ & 0.11    & 1.197   $^{\pm 0.004}$\\
45  & 0.0    & 9.6     $^{\pm 0.002 }$ & 0.817   & 0.435   $^{\pm 0.002}$\\
46  & 0.5*   & 9.899   $^{\pm 0.001 }$ & 0.87    & 0.864   $^{\pm 0.003}$\\
47  & 0.0    & 9.438   $^{\pm 0.002 }$ & 0.877   & 0.296   $^{\pm 0.001}$\\
48  & 0.43   & 10.599  $^{\pm 0.001 }$ & 0.92    & 4.328   $^{\pm 0.014}$\\
49  & 0.154  & 10.638  $^{\pm 0.002 }$ & 0.61    & 4.847   $^{\pm 0.021}$\\
50  & 0.0    & 9.005   $^{\pm 0.002 }$ & 0.66    & 0.11    $^{\pm 0.0  }$\\
51  & 0.004  & 10.708  $^{\pm 0.002 }$ & 0.63    & 5.562   $^{\pm 0.019}$\\
52  & 0.623  & 11.134  $^{\pm 0.002 }$ & 0.13    & 14.826  $^{\pm 0.061}$\\
53  & 0.0    & 10.512  $^{\pm 0.001 }$ & 0.32    & 3.54    $^{\pm 0.011}$\\
54  & 0.0    & 10.308  $^{\pm 0.001 }$ & 0.546   & 2.221   $^{\pm 0.007}$\\
55  & 0.0    & 10.272  $^{\pm 0.003 }$ & 0.77    & 2.041   $^{\pm 0.014}$\\
56  & 0.0    & 9.816   $^{\pm 0.001 }$ & 0.723   & 0.716   $^{\pm 0.002}$\\
57  & 0.0    & 10.514  $^{\pm 0.002 }$ & 0.66    & 3.52    $^{\pm 0.013}$\\
58  & 0.491  & 9.812   $^{\pm 0.002 }$ & 0.49    & 0.708   $^{\pm 0.002}$\\
60  & 0.0    & 9.884   $^{\pm 0.002 }$ & 0.28    & 0.834   $^{\pm 0.003}$\\
61  & 0.53   & 10.584  $^{\pm 0.002 }$ & 0.3     & 4.18    $^{\pm 0.016}$\\
64  & 5.0*   & 10.381  $^{\pm 0.001 }$ & 0.03    & 2.623   $^{\pm 0.008}$\\
65  & 0.0    & 9.677   $^{\pm 0.001 }$ & 0.6     & 0.518   $^{\pm 0.002}$\\
66  & 0.314  & 9.61    $^{\pm 0.001 }$ & 0.22    & 0.444   $^{\pm 0.001}$\\
67  & 0.244  & 10.222  $^{\pm 0.001 }$ & 0.26    & 1.815   $^{\pm 0.006}$\\
68  & 0.261  & 9.747   $^{\pm 0.002 }$ & 0.15    & 0.608   $^{\pm 0.002}$\\
69  & 1.129  & 9.91    $^{\pm 0.002 }$ & 0.1     & 0.885   $^{\pm 0.003}$\\
70  & 0.0    & 9.191   $^{\pm 0.001 }$ & 0.75    & 0.169   $^{\pm 0.001}$\\
72  & 0.774  & 10.379  $^{\pm 0.001 }$ & 0.392   & 2.633   $^{\pm 0.008}$\\
73  & 0.0    & 10.254  $^{\pm 0.001 }$ & 0.502   & 1.956   $^{\pm 0.006}$\\
76  & 0.02   & 9.815   $^{\pm 0.001 }$ & 0.67    & 0.711   $^{\pm 0.002}$\\
77  & 0.0    & 9.41    $^{\pm 0.001 }$ & 0.85    & 0.28    $^{\pm 0.001}$\\
78  & 0.3*   & 8.275   $^{\pm 0.001 }$ & 0.37    & 0.021   $^{\pm 0.0  }$\\
79  & 0.914  & 9.882   $^{\pm 0.003 }$ & 0.69    & 0.83    $^{\pm 0.005}$\\
80  & 0.0    & 10.015  $^{\pm 0.001 }$ & 0.65    & 1.129   $^{\pm 0.004}$\\
81  & 1.3*   & 10.494  $^{\pm 0.002 }$ & 0.12    & 3.399   $^{\pm 0.012}$\\
82  & 1.0*   & 10.214  $^{\pm 0.001 }$ & 0.05    & 1.786   $^{\pm 0.006}$\\
83  & 1.8*   & 11.706  $^{\pm 0.001 }$ & 0.07    & 55.402  $^{\pm 0.077}$\\
84  & 1.5*   & 9.893   $^{\pm 0.001 }$ & 0.22    & 0.852   $^{\pm 0.003}$\\
85  & 0.671  & 11.2    $^{\pm 0.002 }$ & 0.13    & 17.295  $^{\pm 0.076}$\\
86  & 2.5*   & 10.287  $^{\pm 0.001 }$ & 0.13    & 2.109   $^{\pm 0.007}$\\
87  & 0.317  & 11.389  $^{\pm 0.001 }$ & 0.286   & 26.676  $^{\pm 0.09 }$\\
88  & 2.244  & 10.402  $^{\pm 0.001 }$ & 0.44    & 2.749   $^{\pm 0.009}$\\
89  & 0.778  & 10.854  $^{\pm 0.001 }$ & 0.05    & 7.779   $^{\pm 0.025}$\\
90  & 0.0    & 10.671  $^{\pm 0.001 }$ & 0.48    & 5.112   $^{\pm 0.016}$\\
93  & 0.963  & 10.444  $^{\pm 0.001 }$ & 0.15    & 3.033   $^{\pm 0.01 }$\\
94  & 0.0    & 10.956  $^{\pm 0.001 }$ & 0.533   & 9.9     $^{\pm 0.032}$\\
95  & 0.0    & 11.272  $^{\pm 0.002 }$ & 0.801   & 20.688  $^{\pm 0.078}$\\
96  & 0.0    & 10.596  $^{\pm 0.002 }$ & 0.939   & 4.303   $^{\pm 0.019}$\\
97  & 0.0    & 10.874  $^{\pm 0.002 }$ & 0.74    & 8.146   $^{\pm 0.036}$\\
98  & 0.0    & 10.379  $^{\pm 0.002 }$ & 0.93    & 2.645   $^{\pm 0.012}$\\
99  & 0.0    & 10.063  $^{\pm 0.002 }$ & 0.79    & 1.26    $^{\pm 0.004}$\\
100 & 0.0    & 10.856  $^{\pm 0.002 }$ & 0.818   & 7.822   $^{\pm 0.032}$\\
101 & 0.494  & 10.031  $^{\pm 0.002 }$ & 0.858   & 1.197   $^{\pm 0.005}$\\
102 & 0.0    & 10.287  $^{\pm 0.001 }$ & 0.85    & 2.112   $^{\pm 0.007}$\\
103 & 0.186  & 10.238  $^{\pm 0.001 }$ & 0.55    & 1.885   $^{\pm 0.006}$\\
104 & 0.65   & 9.729   $^{\pm 0.001 }$ & 0.23    & 0.584   $^{\pm 0.002}$\\
105 & 0.159  & 10.011  $^{\pm 0.001 }$ & 0.25    & 1.118   $^{\pm 0.004}$\\
106 & 0.0    & 9.625   $^{\pm 0.002 }$ & 0.39    & 0.459   $^{\pm 0.002}$\\
107 & 2.5*   & 11.893  $^{\pm 0.002 }$ & 0.16    & 85.158  $^{\pm 0.333}$\\
108 & 0.139  & 10.538  $^{\pm 0.002 }$ & 0.39    & 3.766   $^{\pm 0.013}$\\
109 & 0.558  & 10.882  $^{\pm 0.001 }$ & 0.12    & 8.297   $^{\pm 0.027}$\\
111 & 0.641  & 10.415  $^{\pm 0.002 }$ & 0.4     & 2.832   $^{\pm 0.01 }$\\
112 & 0.0    & 9.994   $^{\pm 0.001 }$ & 0.87    & 1.075   $^{\pm 0.003}$\\
\end{longtable}
\begin{longtable}{cclcccccl}
\caption{The properties of our sample of 110 star-forming galaxies pre-selected based on \eqwspd\ and WISE colours (see \S\,\ref{subsubsec:galSample}). A machine-readable version of this table is available in the supplementary material, or directly at \url{https://tinyurl.com/ybe3ujdu}.}\label{table:preSF}\\\toprule
\endfirsthead
\caption* {Table \ref{table:preSF}: $continued.$}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
ID  & aorkey$^{\rm a}$   & Counterpart Name                   & R.A. (h:m:s) & Dec. (d:m:s)  & \z        & \eqwspd$^{\rm b}$  & W1~-~W2$^{\rm c}$ & Notes$^{\rm d}$ \\
\hline
1   & 3756800  & NGC7714                     & 23:36:14.092 & +02:09:18.518 & 0.00933  & 1.024    & 0.38   & AGN?     \\
2   & 3758080  & NGC1097                     & 02:46:19.098 & -30:16:27.664 & 0.00424  & 0.585    & 0.33   & SF       \\
3   & 3856128  & NGC1808                     & 05:07:42.182 & -37:30:44.962 & 0.00332  & 1.015    & 0.404  & SF       \\
4   & 4340480  & He2-10                      & 08:36:15.220 & -26:24:33.699 & 0.00291  & 1.411    & 0.422  & Ambiguous\\
5   & 4344576  & Mkn331                      & 23:51:26.704 & +20:35:10.467 & 0.01848  & 0.965    & 0.467  & AGN?     \\
6   & 4830976  & NGC1140                     & 02:54:33.520 & -10:01:40.319 & 0.00501  & 0.977    & 0.178  & Discarded\\
7   & 4934400  & NGC2993                     & 09:45:48.311 & -14:22:04.883 & 0.00811  & 1.466    & 0.435  & SF       \\
8   & 9071872  & NGC1222                     & 03:08:56.767 & -02:57:18.819 & 0.00808  & 1.01     & 0.393  & Ambiguous\\
9   & 9072128  & IC342                       & 03:46:48.359 & +68:05:47.827 & 0.0001   & 1.171    & 0.496  & Discarded\\
10  & 9073152  & NGC4676                     & 12:46:10.082 & +30:43:56.211 & 0.02206  & 1.183    & 0.241  & Discarded\\
11  & 10508288 & UGC02238                    & 02:46:17.472 & +13:05:44.511 & 0.02188  & 0.937    & 0.49   & AGN?     \\
12  & 10511616 & NGC6285                     & 16:58:24.064 & +58:57:21.714 & 0.01898  & 2.383    & 0.277  & AGN?     \\
13  & 10512128 & Zw453.062                   & 23:04:56.484 & +19:33:07.798 & 0.0251   & 0.922    & 0.403  & SF       \\
14  & 14080768 & KUG1429+334                 & 14:31:25.400 & +33:13:49.825 & 0.02254  & 1.759    & 0.17   & SF       \\
15  & 14081024 & KUG1433+353                 & 14:35:18.219 & +35:07:08.508 & 0.02851  & 0.777    & 0.274  & SF       \\
16  & 14081280 & 2MASX J14364122+3458239     & 14:36:41.254 & +34:58:23.966 & 0.03021  & 1.186    & 0.144  & SF       \\
17  & 14081536 & MCG+06-32-058               & 14:31:56.217 & +33:38:32.993 & 0.03373  & 0.844    & 0.142  & Discarded\\
18  & 14081792 & WISEAJ143119.77+353417.3    & 14:31:19.790 & +35:34:17.945 & 0.03467  & 2.628    & 0.206  & SF       \\
19  & 14082048 & MCG+06-32-056               & 14:31:21.149 & +35:37:21.815 & 0.03484  & 1.909    & 0.334  & SF       \\
20  & 14083840 & WISEAJ143228.32+345838.5    & 14:32:28.348 & +34:58:39.086 & 0.1312   & 1.144    & 0.357  & AGN?     \\
21  & 14126592 & WISEAJ172220.26+590949.7    & 17:22:20.251 & +59:09:49.787 & 0.17862  & 1.152    & 0.504  & AGN?     \\
22  & 14127616 & WISEA J171542.02+591657.5   & 17:15:41.931 & +59:16:57.883 & 0.11578  & 1.024    & 0.47   & AGN?     \\
23  & 14132480 & WISEAJ142819.47+335150.0    & 14:28:19.545 & +33:51:49.996 & 0.48882  & 2.121    & 0.364  & SF       \\
24  & 14132736 & WISEA J142919.74+341505.9   & 14:29:19.761 & +34:15:06.070 & 0.424    & 1.127    & 0.482  & AGN?     \\
25  & 14835968 & MCG-03-04-014               & 01:10:08.960 & -16:51:09.154 & 0.03514  & 1.267    & 0.425  & SF       \\
26  & 14836480 & NGC0695                     & 01:51:14.247 & +22:34:55.773 & 0.03247  & 0.73     & 0.43   & SF       \\
27  & 14837504 & NGC2342a                    & 07:09:18.067 & +20:38:09.729 & 0.0176   & 1.157    & 0.287  & SF       \\
28  & 14838272 & NGC3110                     & 10:04:02.095 & -06:28:29.088 & 0.01686  & 1.345    & 0.374  & SF       \\
29  & 14839040 & IC2810                      & 11:25:45.070 & +14:40:35.590 & 0.03417  & 1.017    & 0.424  & SF       \\
30  & 14839552 & Mkn1490                     & 14:19:43.282 & +49:14:11.688 & 0.02574  & 1.024    & 0.471  & AGN?     \\
31  & 14840320 & NGC6090                     & 16:11:40.789 & +52:27:26.191 & 0.03023  & 1.325    & 0.487  & AGN?     \\
32  & 14840832 & NGC6286b/6285               & 16:58:23.998 & +58:57:21.852 & 0.01898  & 1.73     & 0.277  & AGN?     \\
33  & 14841088 & NGC6286                     & 16:58:31.494 & +58:56:12.624 & 0.01835  & 0.796    & 0.479  & SF       \\
34  & 14843136 & CGCG052-037                 & 16:30:56.528 & +04:04:58.811 & 0.02449  & 1.479    & 0.418  & AGN?     \\
35  & 15067904 & WISEAJ085337.41+004409.9    & 08:53:37.456 & +00:44:09.334 & 0.04092  & 0.911    & 0.412  & AGN?     \\
36  & 15069696 & 2MASXJ09194784+0231435      & 09:19:47.802 & +02:31:43.194 & 0.08844  & 1.021    & 0.375  & AGN?     \\
37  & 16157696 & WISEAJ143820.80+340234.0    & 14:38:20.720 & +34:02:34.015 & 0.6736   & 0.956    & 0.164  & SF       \\
38  & 16158208 & SDSSJ143151.84+324327.9     & 14:31:51.808 & +32:43:27.715 & 0.66609  & 0.618    & 0.256  & AGN?     \\
39  & 16158976 & WISEAJ143218.13+341259.6    & 14:32:18.142 & +34:13:00.331 & 0.97777  & 1.074    & 0.246  & SF       \\
40  & 17470464 & WISEA J161516.73+553046.6   & 16:15:16.758 & +55:30:46.774 & 0.08328  & 2.17     & 0.367  & SF       \\
41  & 17470720 & WISEAJ161645.38+550230.9    & 16:16:45.256 & +55:02:30.760 & 0.08328  & 2.2      & 0.29   & SF       \\
42  & 17470976 & WISEAJ161402.61+533036.5    & 16:14:02.618 & +53:30:36.749 & 0.06343  & 1.311    & 0.22   & SF       \\
43  & 17538560 & WISEAJ143631.97+335230.7    & 14:36:32.000 & +33:52:30.549 & 0.0866   & 1.095    &  --    & SF       \\
44  & 17538816 & WISEAJ143126.75+344517.3    & 14:31:26.733 & +34:45:17.331 & 0.08275  & 1.611    & 0.265  & SF       \\
45  & 17863936 & WISEAJ000024.24-525031.0    & 00:00:24.228 & -52:50:30.949 & 0.12495  & 0.898    & 0.333  & Discarded\\
46  & 18600448 & WISEAJ083202.58+524714.2    & 08:32:02.435 & +52:47:13.841 & 0.05865  & 1.098    & 0.12   & SF       \\
47  & 20310016 & NGC5936                     & 15:30:00.839 & +12:59:22.011 & 0.01336  & 1.885    & 0.336  & AGN?     \\
48  & 20311296 & ESO593-IG008                & 19:14:31.172 & -21:19:06.107 & 0.04864  & 1.665    & 0.505  & AGN?     \\
49  & 20313088 & MCG-02-01-051               & 00:18:50.855 & -10:22:36.595 & 0.0271   & 1.403    & 0.465  & AGN?     \\
50  & 20316160 & IRAS05442+1732              & 05:47:11.153 & +17:33:46.792 & 0.01862  & 1.986    & 0.479  & AGN?     \\
51  & 20320768 & ESO467-G027                 & 22:14:39.880 & -27:27:50.959 & 0.0174   & 0.603    & 0.268  & SF       \\
52  & 20323584 & ESO286-G035                 & 21:04:11.111 & -43:35:34.685 & 0.01736  & 1.017    & 0.418  & AGN?     \\
53  & 20326656 & ESO507-G070                 & 13:02:52.390 & -23:55:18.139 & 0.0217   & 1.035    & 0.46   & AGN?     \\
54  & 20327168 & UGC11041                    & 17:54:51.943 & +34:46:34.208 & 0.01628  & 1.028    & 0.33   & SF       \\
55  & 20329216 & IC0214                      & 02:14:05.471 & +05:10:24.592 & 0.03022  & 0.893    & 0.363  & SF       \\
56  & 20333056 & IRASF03217+4022             & 03:25:05.379 & +40:33:31.679 & 0.02337  & 1.321    & 0.46   & AGN?     \\
57  & 20334592 & ESO069-IG006                & 16:38:11.847 & -68:26:07.941 & 0.04697  & 1.309    & 0.503  & AGN?     \\
58  & 20337152 & NGC0992                     & 02:37:25.498 & +21:06:04.018 & 0.01381  & 0.981    & 0.374  & SF       \\
59  & 20338176 & NGC6907a                    & 20:25:06.592 & -24:48:32.833 & 0.01061  & 0.763    & 0.258  & SF       \\
60  & 20338432 & UGC01845                    & 02:24:08.015 & +47:58:11.194 & 0.01561  & 2.453    & 0.348  & AGN?     \\
61  & 20339968 & IRAS20351+2521              & 20:37:17.681 & +25:31:38.595 & 0.0337   & 1.456    & 0.402  & SF       \\
62  & 20341760 & NGC6701                     & 18:43:12.495 & +60:39:12.173 & 0.01323  & 0.869    & 0.276  & SF       \\
63  & 20342784 & NGC0828                     & 02:10:09.545 & +39:11:24.737 & 0.01793  & 0.774    & 0.332  & SF       \\
64  & 20347904 & ESO264-G057                 & 10:59:01.813 & -43:26:25.451 & 0.0172   & 3.215    & 0.332  & AGN?     \\
65  & 20348672 & NGC0023                     & 00:09:53.415 & +25:55:26.296 & 0.01523  & 0.814    & 0.216  & SF       \\
66  & 21650432 & WISEAJ172611.94+592851.9    & 17:26:11.953 & +59:28:51.830 & 0.07284  & 1.782    & 0.279  & SF       \\
67  & 21757696 & WISEAJ143752.89+353251.1    & 14:37:52.906 & +35:32:51.400 & 0.5628   & 0.905    & 0.401  & AGN?     \\
68  & 21926144 & ESO540-G001                 & 00:34:13.710 & -21:26:19.861 & 0.02685  & 0.942    & 0.377  & SF       \\
69  & 22070528 & WISEAJ010649.38+010323.0    & 01:06:49.349 & +01:03:22.880 & 0.2535   & 0.761    & 0.397  & AGN?     \\
70  & 22081536 & NGC3185                     & 10:17:38.591 & +21:41:17.005 & 0.00406  & 0.975    & 0.152  & SF       \\
71  & 22111744 & NGC0838                     & 02:09:38.520 & -10:08:46.609 & 0.01284  & 1.472    & 0.389  & AGN?     \\
72  & 22123520 & NGC4701                     & 12:49:11.495 & +03:23:16.976 & 0.00241  & 1.507    & 0.128  & SF       \\
73  & 22125056 & WISEAJ132444.89+321442.5    & 13:24:44.901 & +32:14:42.408 & 0.06001  & 0.902    & 0.4    & AGN?     \\
74  & 22128896 & WISEAJ155616.05+395137.8    & 15:56:16.022 & +39:51:37.884 & 0.07122  & 1.428    & 0.425  & Ambiguous\\
75  & 22130176 & UGC10407                    & 16:28:28.015 & +41:13:12.842 & 0.02833  & 0.809    & 0.318  & AGN?     \\
76  & 22133248 & NGC4334                     & 12:23:23.870 & +07:28:24.764 & 0.01416  & 0.658    & 0.263  & SF       \\
77  & 23013120 & SDSSJ032845.99+011150.8     & 03:28:45.985 & +01:11:50.676 & 0.14216  & 2.624    & 0.279  & SF       \\
78  & 23013376 & SDSSJ035733.99-053719.7     & 03:57:34.009 & -05:37:19.827 & 0.20372  & 4.853    & 0.438  & SF       \\
79  & 23014656 & SDSSJ082550.95+411710.2     & 08:25:50.951 & +41:17:10.298 & 0.15615  & 1.333    & 0.449  & SF       \\
80  & 23016192 & SDSSJ102613.97+484458.9     & 10:26:13.949 & +48:44:58.737 & 0.16043  & 0.885    & 0.487  & AGN?     \\
81  & 23509760 & WISEAJ091927.29+334727.1    & 09:19:27.283 & +33:47:27.134 & 0.01927  & 0.975    & 0.26   & SF       \\
82  & 24142592 & 2MASSJ02260361-0459037      & 02:26:03.618 & -04:59:03.983 & 0.055    & 1.312    & 0.222  & AGN?     \\
83  & 24142848 & WISEAJ160408.31+545813.1    & 16:04:08.291 & +54:58:13.048 & 0.06379  & 1.249    & 0.25   & AGN?     \\
84  & 24143616 & SDSSJ105128.07+573502.4     & 10:51:28.059 & +57:35:02.756 & 0.07315  & 1.326    & 0.206  & AGN?     \\
85  & 24146432 & WISEAJ022602.92-045306.8    & 02:26:02.944 & -04:53:06.966 & 0.05548  & 1.536    & 0.304  & AGN?     \\
86  & 24146688 & 2MASX J02254978-0400242     & 02:25:49.789 & -04:00:24.930 & 0.04394  & 0.988    & 0.382  & AGN?     \\
87  & 24147200 & 2MASXJ02253645-0500123      & 02:25:36.434 & -05:00:12.056 & 0.05397  & 1.773    & 0.309  & SF       \\
88  & 24148736 & 2MFGC13321                  & 16:37:29.279 & +40:52:48.210 & 0.02615  & 0.903    & 0.13   & SF       \\
89  & 24153088 & WISEAJ103450.50+584418.2    & 10:34:50.508 & +58:44:18.389 & 0.09128  & 1.17     & 0.342  & AGN?     \\
90  & 24154112 & CGCG290-067                 & 10:44:38.331 & +56:22:10.623 & 0.02521  & 1.403    & 0.151  & SF       \\
91  & 24155136 & KUG1632+414                 & 16:34:01.798 & +41:20:52.496 & 0.02837  & 1.666    & 0.105  & AGN?     \\
92  & 24155648 & WISEJ163335.86+401528.9     & 16:33:35.870 & +40:15:28.578 & 0.02781  & 1.149    & 0.237  & AGN?     \\
93  & 24158720 & WISEAJ161929.54+541842.2    & 16:19:29.608 & +54:18:41.677 & 0.09965  & 1.288    & 0.391  & AGN?     \\
94  & 24159744 & WISEAJ163906.15+404003.3    & 16:39:06.149 & +40:40:02.861 & 0.0347   & 2.09     & 0.139  & SF       \\
95  & 24160000 & WISEAJ161823.10+552721.5    & 16:18:23.115 & +55:27:21.742 & 0.08437  & 2.209    & 0.365  & SF       \\
96  & 24160512 & WISEAJ161819.27+541859.3    & 16:18:19.336 & +54:18:59.296 & 0.08274  & 1.225    & 0.247  & SF       \\
97  & 24160768 & WISEAJ163705.29+413155.8    & 16:37:05.292 & +41:31:55.535 & 0.12187  & 1.503    & 0.407  & AGN?     \\
98  & 24161792 & WISEAJ163310.93+405641.1    & 16:33:10.906 & +40:56:41.161 & 0.136    & 0.963    & 0.415  & AGN?     \\
99  & 24162048 & WISEAJ162058.80+542513.2    & 16:20:58.821 & +54:25:13.422 & 0.08274  & 1.055    & 0.249  & SF       \\
100 & 24163584 & WISEAJ105005.96+561500.1    & 10:50:05.977 & +56:15:00.000 & 0.11848  & 1.102    & 0.343  & AGN?     \\
101 & 24164864 & WISEAJ022457.65-041417.8    & 02:24:57.641 & -04:14:17.837 & 0.063    & 1.055    & 0.261  & AGN?     \\
102 & 24165376 & WISEAJ021953.04-051824.0    & 02:19:53.030 & -05:18:24.231 & 0.07351  & 1.652    & 0.303  & SF       \\
103 & 24166144 & WISEAJ161301.83+552123.0    & 16:13:01.827 & +55:21:23.121 & 0.012    & 1.19     & 0.024  & AGN?     \\
104 & 25278720 & WISEAJ104901.42+592820.5    & 10:49:01.022 & +59:28:21.521 & 0.0925   & 1.899    & 0.209  & SF       \\
105 & 25387520 & WISEAJ163019.95+411132.4    & 16:30:19.980 & +41:11:32.509 & 0.0929   & 0.852    & 0.278  & SF       \\
106 & 25800960 & WISEAJ153253.77+302059.1    & 15:32:53.774 & +30:20:59.583 & 0.36113  & 0.635    & 0.321  & AGN?     \\
107 & 27444736 & WISEAJ101756.90+390528.0    & 10:17:56.807 & +39:05:27.832 & 0.05389  & 0.658    & 0.333  & AGN?     \\
108 & 27445760 & WISEAJ095912.41+022302.2    & 09:59:12.396 & +02:23:02.585 & 0.704    & 1.098    & 0.028  & SF       \\
109 & 27451904 & WISEAJ100157.45+024118.0    & 10:01:57.411 & +02:41:18.074 & 0.659    & 1.463    &  --    & SF       \\
110 & 28144128 & GALEXASCJ014202.93+213103.1 & 01:42:02.913 & +21:31:02.773 & 0.0696   & 2.047    &  --    & SF       \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccccccccccccccc}
\caption {The {\it Herschel} fluxes of our sample of 110 pre-selected star-forming galaxies. A star is used to flag the fluxes of sources with potential IR blending. A machine-readable version of this table is available in the supplementary material, or directly at \url{https://tinyurl.com/ybe3ujdu}.}\label{table:galFlux}\\\toprule
\endfirsthead
\caption* {Table \ref{table:galFlux}: $continued.$}\\\toprule
\endhead
\endfoot
\bottomrule
\endlastfoot
ID$^{\rm a}$  & F70 (mJy) & Flag$_{70}$~$^{\rm b}$ & F100 (mJy) & Flag$_{100}$ & F160 (mJy) & Flag$_{160}$ & F250 (mJy) & Flag$_{250}$ & F350 (mJy) & Flag$_{350}$ & F500 (mJy) & Flag$_{500}$ \\
\hline
1   & 9741.47  $^{\pm293.51    }$     & Ext.     & 10859.77  $^{\pm351.16      }$    & Ext.      & 7846.16    $^{\pm 247.35      }$    & Ext.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
2   & 76828.31 $^{\pm2322.1    }$     & Ext.     & 122960.04 $^{\pm3706.27     }$    & Ext.      & 132490.04  $^{\pm 3981.52     }$    & Ext.      & 66667.01   $^{\pm 2004.41     }$    & Ext.      & 28547.82   $^{\pm 861.78       }$   & Ext.      & 9746.59    $^{\pm 299.05      }$    & Ext.      \\
3   & 132596.84$^{\pm3943.52   }$     & Ext.     & 165345.79 $^{\pm4863.89     }$    & Ext.      & 144007.39  $^{\pm 4322.35     }$    & Ext.      & 58112.6    $^{\pm 1746.66     }$    & Ext.      & 22945.77   $^{\pm 693.47       }$   & Ext.      & 7141.51    $^{\pm 220.95      }$    & Ext.      \\
4   & 24455.75 $^{\pm734.81    }$     & Ext.     & 25054.55  $^{\pm755.45      }$    & Ext.      & 18442.76   $^{\pm 556.46      }$    & Ext.      & 6072.96    $^{\pm 185.17      }$    & Ext.      & 2538.51    $^{\pm 80.86        }$   & Ext.      & 872.16     $^{\pm 36.01       }$    & Ext.      \\
5   & 20726.44 $^{\pm372.34    }$     & P.S.     & 22639.5   $^{\pm509.78      }$    & P.S.      & 16445.94   $^{\pm 268.48      }$    & P.S.      & 6168.0     $^{\pm 66.2        }$    & P.S.      & 2340.4     $^{\pm 47.7         }$   & P.S.      & 746.1      $^{\pm 26.7        }$    & P.S.      \\
6   & 3638.25  $^{\pm125.37    }$*    & Ext.     & 4622.39   $^{\pm153.62      }$*   & Ext.      & 3610.76    $^{\pm 113.8       }$*   & Ext.      & 1681.69    $^{\pm 57.34       }$*   & Ext.      & 920.21     $^{\pm 39.69        }$*  & Ext.      & 310.3      $^{\pm 20.87       }$*   & Ext.      \\
7   & 11814.1  $^{\pm358.48    }$     & Ext.     & 13957.96  $^{\pm423.3       }$    & Ext.      & 9845.92    $^{\pm 298.6       }$    & Ext.      & 3591.23    $^{\pm 110.12      }$    & Ext.      & 1463.15    $^{\pm 48.61        }$   & Ext.      & 485.84     $^{\pm 22.89       }$    & Ext.      \\
8   & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 3263.17    $^{\pm 99.99       }$    & Ext.      & 1291.47    $^{\pm 44.07        }$   & Ext.      & 416.2      $^{\pm 21.5        }$    & P.S.      \\
9   & 413171.63$^{\pm12453.92  }$     & Ext.     & 844468.61 $^{\pm25376.43    }$    & Ext.      & 1082509.83 $^{\pm 32486.58    }$    & Ext.      & 563003.54  $^{\pm 16903.49    }$    & Ext.      & 246628.98  $^{\pm 7417.37      }$   & Ext.      & 91687.38   $^{\pm 2770.32     }$    & Ext.      \\
10  & 0.0                             & N/A      & 3678.14   $^{\pm121.51      }$    & Ext.      & 3735.29    $^{\pm 123.46      }$*   & Ext.      & 1800.97    $^{\pm 60.64       }$*   & Ext.      & 838.65     $^{\pm 33.64        }$*  & Ext.      & 291.5      $^{\pm 18.62       }$*   & Ext.      \\
11  & 9026.45  $^{\pm271.59    }$     & Ext.     & 14416.78  $^{\pm439.79      }$    & Ext.      & 13319.61   $^{\pm 405.15      }$    & Ext.      & 5772.4     $^{\pm 76.1        }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
12  & 1898.6   $^{\pm34.01     }$     & P.S.     & 2713.33   $^{\pm114.8       }$    & Ext.      & 2644.67    $^{\pm 68.16       }$    & P.S.      & 1128.5     $^{\pm 27.1        }$    & P.S.      & 332.4      $^{\pm 35.8         }$   & P.S.      & 0.0                                 & N/A       \\
13  & 8204.28  $^{\pm197.44    }$     & P.S.     & 9595.42   $^{\pm291.38      }$    & Ext.      & 8253.34    $^{\pm 262.95      }$    & Ext.      & 3425.13    $^{\pm 111.79      }$    & Ext.      & 1624.45    $^{\pm 59.69        }$   & Ext.      & 551.8      $^{\pm 27.9        }$    & Ext.      \\
14  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 333.9      $^{\pm 9.2         }$    & P.S.      & 164.0      $^{\pm 10.4         }$   & P.S.      & 70.7       $^{\pm 8.7         }$    & P.S.      \\
15  & 0.0                             & N/A      & 5136.31   $^{\pm184.09      }$    & Ext.      & 4538.62    $^{\pm 140.36      }$    & Ext.      & 1730.7     $^{\pm 21.7        }$    & P.S.      & 724.6      $^{\pm 20.2         }$   & P.S.      & 257.7      $^{\pm 13.2        }$    & P.S.      \\
16  & 0.0                             & N/A      & 771.1     $^{\pm101.35      }$    & Ext.      & 802.92     $^{\pm 42.07       }$    & Ext.      & 510.33     $^{\pm 22.88       }$    & Ext.      & 248.8      $^{\pm 15.1         }$   & P.S.      & 116.4      $^{\pm 11.3        }$    & P.S.      \\
17  & 0.0                             & N/A      & 1780.73   $^{\pm147.36      }$*   & Ext.      & 2238.11    $^{\pm 75.17       }$*   & Ext.      & 1246.48    $^{\pm 41.23       }$*   & Ext.      & 597.21     $^{\pm 24.92        }$*  & Ext.      & 230.54     $^{\pm 20.03       }$*   & Ext.      \\
18  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 285.0      $^{\pm 9.6         }$    & P.S.      & 105.8      $^{\pm 9.8          }$   & P.S.      & 37.6       $^{\pm 6.6         }$    & P.S.      \\
19  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 1223.4     $^{\pm 14.9        }$    & P.S.      & 529.6      $^{\pm 15.7         }$   & P.S.      & 187.2      $^{\pm 14.5        }$    & P.S.      \\
20  & 0.0                             & N/A      & 141.14    $^{\pm11.9        }$    & P.S.      & 226.06     $^{\pm 40.7        }$    & P.S.      & 138.7      $^{\pm 14.3        }$    & P.S.      & 80.1       $^{\pm 13.2         }$   & P.S.      & 46.2       $^{\pm 8.0         }$    & P.S.      \\
21  & 0.0                             & N/A      & 274.22    $^{\pm15.69       }$    & P.S.      & 310.14     $^{\pm 54.98       }$    & P.S.      & 170.1      $^{\pm 11.7        }$    & P.S.      & 106.6      $^{\pm 14.3         }$   & P.S.      & 40.6       $^{\pm 9.5         }$    & P.S.      \\
22  & 0.0                             & N/A      & 424.6     $^{\pm21.71       }$    & P.S.      & 388.0      $^{\pm 42.83       }$    & P.S.      & 145.0      $^{\pm 8.2         }$    & P.S.      & 69.7       $^{\pm 8.1          }$   & P.S.      & 28.8       $^{\pm 6.6         }$    & P.S.      \\
23  & 0.0                             & N/A      & 42.91     $^{\pm9.57        }$    & P.S.      & 0.0                                 & N/A       & 81.0       $^{\pm 7.5         }$    & P.S.      & 55.6       $^{\pm 7.9          }$   & P.S.      & 0.0								 & N/A       \\
24  & 0.0                             & N/A      & 0.0                               & N/A       & 85.44      $^{\pm 27.79       }$    & P.S.      & 50.3       $^{\pm 5.2         }$    & P.S.      & 18.4       $^{\pm 5.5          }$   & P.S.      & 0.0								 & N/A       \\
25  & 8367.15  $^{\pm166.77    }$     & P.S.     & 10251.75  $^{\pm208.7       }$    & P.S.      & 8405.31    $^{\pm 131.48      }$    & P.S.      & 3233.3     $^{\pm 34.3        }$    & P.S.      & 1228.4     $^{\pm 26.7         }$   & P.S.      & 399.5      $^{\pm 17.6        }$    & P.S.      \\
26  & 9256.07  $^{\pm281.05    }$     & Ext.     & 13383.34  $^{\pm412.76      }$    & Ext.      & 11048.89   $^{\pm 338.09      }$    & Ext.      & 4165.31    $^{\pm 127.38      }$    & Ext.      & 1655.57    $^{\pm 53.45        }$   & Ext.      & 599.4      $^{\pm 42.8        }$    & P.S.      \\
27  & 9371.64  $^{\pm266.45    }$     & Ext.     & 13741.39  $^{\pm419.49      }$    & Ext.      & 13445.16   $^{\pm 415.99      }$    & Ext.      & 5480.94    $^{\pm 166.42      }$    & Ext.      & 2248.34    $^{\pm 70.23        }$   & Ext.      & 690.32     $^{\pm 27.97       }$    & Ext.      \\
28  & 13558.34 $^{\pm382.03    }$     & Ext.     & 19229.21  $^{\pm577.94      }$    & Ext.      & 18330.77   $^{\pm 553.27      }$    & Ext.      & 7091.48    $^{\pm 214.26      }$    & Ext.      & 2915.1     $^{\pm 97.42        }$   & Ext.      & 920.96     $^{\pm 34.82       }$    & Ext.      \\
29  & 5460.93  $^{\pm96.62     }$     & P.S.     & 7033.01   $^{\pm165.66      }$    & P.S.      & 5884.24    $^{\pm 130.56      }$    & P.S.      & 2645.0     $^{\pm 36.0        }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
30  & 7247.4   $^{\pm112.76    }$     & P.S.     & 8145.78   $^{\pm157.63      }$    & P.S.      & 5555.98    $^{\pm 89.2        }$    & P.S.      & 2487.0     $^{\pm 30.2        }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
31  & 6989.24  $^{\pm115.03    }$     & P.S.     & 7875.39   $^{\pm182.89      }$    & P.S.      & 6629.73    $^{\pm 115.57      }$    & P.S.      & 3056.0     $^{\pm 34.2        }$    & P.S.      & 1482.4     $^{\pm 32.8         }$   & P.S.      & 0.0                                 & N/A       \\
32  & 1988.94  $^{\pm76.01     }$     & Ext.     & 2756.2    $^{\pm184.6       }$    & Ext.      & 2644.67    $^{\pm 68.16       }$    & P.S.      & 1128.5     $^{\pm 27.1        }$    & P.S.      & 332.4      $^{\pm 35.8         }$   & P.S.      & 0.0 								 & N/A       \\
33  & 9801.34  $^{\pm296.11    }$     & Ext.     & 17933.23  $^{\pm545.74      }$    & Ext.      & 19132.78   $^{\pm 576.62      }$    & Ext.      & 9172.78    $^{\pm 298.34      }$    & Ext.      & 3710.49    $^{\pm 129.69       }$   & Ext.      & 1289.5     $^{\pm 47.0        }$    & P.S.      \\
34  & 8195.54  $^{\pm129.34    }$     & P.S.     & 10536.99  $^{\pm227.09      }$    & P.S.      & 9231.61    $^{\pm 153.4       }$    & P.S.      & 3713.6     $^{\pm 39.9        }$    & P.S.      & 1433.1     $^{\pm 42.4         }$   & P.S.      & 488.39     $^{\pm 23.78       }$    & Ext.      \\
35  & 0.0                             & N/A      & 1903.1    $^{\pm37.81       }$    & P.S.      & 1756.63    $^{\pm 47.73       }$    & P.S.      & 752.8      $^{\pm 16.9        }$    & P.S.      & 301.2      $^{\pm 22.1         }$   & P.S.      & 98.0       $^{\pm 18.7        }$    & P.S.      \\
36  & 0.0                             & N/A      & 662.85    $^{\pm29.16       }$    & P.S.      & 747.74     $^{\pm 41.47       }$    & P.S.      & 322.0      $^{\pm 14.0        }$    & P.S.      & 139.1      $^{\pm 14.8         }$   & P.S.      & 53.05      $^{\pm 11.54       }$    & Ext.      \\
37  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 272.2      $^{\pm 8.6         }$    & P.S.      & 156.7      $^{\pm 10.4         }$   & P.S.      & 53.7       $^{\pm 10.6        }$    & P.S.      \\
38  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 155.6      $^{\pm 8.6         }$    & P.S.      & 89.8       $^{\pm 11.8         }$   & P.S.      & 39.7       $^{\pm 8.9         }$    & P.S.      \\
39  & 0.0                             & N/A      & 71.66     $^{\pm8.8         }$    & P.S.      & 145.41     $^{\pm 16.76       }$    & Ext.      & 96.7       $^{\pm 6.5         }$    & P.S.      & 53.7       $^{\pm 14.5         }$   & P.S.      & 0.0                                 & N/A       \\
40  & 0.0                             & N/A      & 423.44    $^{\pm13.04       }$    & P.S.      & 379.0      $^{\pm 34.67       }$    & P.S.      & 168.9      $^{\pm 8.5         }$    & P.S.      & 64.2       $^{\pm 9.8          }$   & P.S.      & 0.0                                 & N/A       \\
41  & 0.0                             & N/A      & 615.08    $^{\pm13.75       }$    & P.S.      & 662.86     $^{\pm 35.63       }$    & P.S.      & 353.7      $^{\pm 10.9        }$    & P.S.      & 160.4      $^{\pm 12.5         }$   & P.S.      & 63.4       $^{\pm 8.7         }$    & P.S.      \\
42  & 0.0                             & N/A      & 579.76    $^{\pm13.07       }$    & P.S.      & 697.71     $^{\pm 44.93       }$    & P.S.      & 359.1      $^{\pm 8.9         }$    & P.S.      & 153.1      $^{\pm 10.8         }$   & P.S.      & 64.1       $^{\pm 13.2        }$    & P.S.      \\
43  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 169.4      $^{\pm 10.8        }$    & P.S.      & 68.9       $^{\pm 11.3         }$   & P.S.      & 32.8       $^{\pm 8.2         }$    & P.S.      \\
44  & 0.0                             & N/A      & 204.74    $^{\pm11.41       }$    & P.S.      & 161.89     $^{\pm 32.35       }$    & P.S.      & 84.5       $^{\pm 9.3         }$    & P.S.      & 30.2       $^{\pm 7.3          }$   & P.S.      & 0.0   								 & N/A       \\
45  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 888.0      $^{\pm 17.7        }$    & P.S.      & 395.0      $^{\pm 15.1         }$   & P.S.      & 145.2      $^{\pm 16.4        }$    & P.S.      \\
46  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 169.8      $^{\pm 7.0         }$    & P.S.      & 95.9       $^{\pm 9.1          }$   & P.S.      & 48.1       $^{\pm 7.3         }$    & P.S.      \\
47  & 10442.88 $^{\pm317.26    }$     & Ext.     & 16275.94  $^{\pm498.82      }$    & Ext.      & 14909.87   $^{\pm 460.49      }$    & Ext.      & 6072.41    $^{\pm 184.19      }$    & Ext.      & 2381.11    $^{\pm 74.15        }$   & Ext.      & 744.0      $^{\pm 42.7        }$    & P.S.      \\
48  & 6848.52  $^{\pm209.49    }$     & Ext.     & 9279.32   $^{\pm281.44      }$    & Ext.      & 7924.85    $^{\pm 139.66      }$    & P.S.      & 3255.2     $^{\pm 40.5        }$    & P.S.      & 1151.38    $^{\pm 39.82        }$   & Ext.      & 359.98     $^{\pm 16.24       }$    & Ext.      \\
49  & 6848.15  $^{\pm145.69    }$     & P.S.     & 7148.31   $^{\pm200.22      }$    & P.S.      & 5336.09    $^{\pm 143.11      }$    & P.S.      & 1818.5     $^{\pm 100.6       }$    & P.S.      & 692.9      $^{\pm 99.9         }$   & P.S.      & 245.5      $^{\pm 42.1        }$    & P.S.      \\
50  & 10615.53 $^{\pm177.66    }$     & P.S.     & 11005.06  $^{\pm243.28      }$    & P.S.      & 7636.94    $^{\pm 126.75      }$    & P.S.      & 2574.2     $^{\pm 36.6        }$    & P.S.      & 930.4      $^{\pm 31.6         }$   & P.S.      & 322.7      $^{\pm 35.9        }$    & P.S.      \\
51  & 6386.05  $^{\pm194.64    }$     & Ext.     & 10985.9   $^{\pm334.99      }$    & Ext.      & 11159.27   $^{\pm 339.08      }$    & Ext.      & 4903.65    $^{\pm 149.87      }$    & Ext.      & 1974.93    $^{\pm 62.95        }$   & Ext.      & 759.67     $^{\pm 31.32       }$    & Ext.      \\
52  & 8208.41  $^{\pm205.18    }$     & P.S.     & 10617.41  $^{\pm323.45      }$    & Ext.      & 9460.71    $^{\pm 178.91      }$    & P.S.      & 3752.2     $^{\pm 61.7        }$    & P.S.      & 1356.36    $^{\pm 46.17        }$   & Ext.      & 0.0                                 & N/A       \\
53  & 16344.42 $^{\pm233.21    }$     & P.S.     & 16738.41  $^{\pm308.17      }$    & P.S.      & 10419.19   $^{\pm 152.23      }$    & P.S.      & 3802.7     $^{\pm 46.5        }$    & P.S.      & 1425.6     $^{\pm 30.7         }$   & P.S.      & 475.1      $^{\pm 24.1        }$    & P.S.      \\
54  & 6783.22  $^{\pm204.97    }$     & Ext.     & 10996.73  $^{\pm338.7       }$    & Ext.      & 10744.17   $^{\pm 327.98      }$    & Ext.      & 4486.81    $^{\pm 136.89      }$    & Ext.      & 1889.56    $^{\pm 60.18        }$   & Ext.      & 669.4      $^{\pm 27.1        }$    & P.S.      \\
55  & 5289.38  $^{\pm167.17    }$     & Ext.     & 7241.93   $^{\pm260.51      }$    & Ext.      & 6067.5     $^{\pm 194.95      }$    & Ext.      & 2234.8     $^{\pm 71.23       }$    & Ext.      & 898.4      $^{\pm 33.1         }$   & P.S.      & 344.1      $^{\pm 33.0        }$    & P.S.      \\
56  & 9132.19  $^{\pm150.0     }$     & P.S.     & 10468.63  $^{\pm217.13      }$    & P.S.      & 7818.35    $^{\pm 110.71      }$    & P.S.      & 3150.5     $^{\pm 38.6        }$    & P.S.      & 1204.1     $^{\pm 32.4         }$   & P.S.      & 378.7      $^{\pm 20.0        }$    & P.S.      \\
57  & 9362.75  $^{\pm152.87    }$     & P.S.     & 12643.23  $^{\pm262.83      }$    & P.S.      & 10568.18   $^{\pm 152.76      }$    & P.S.      & 4516.5     $^{\pm 55.2        }$    & P.S.      & 1727.5     $^{\pm 36.7         }$   & P.S.      & 568.8      $^{\pm 27.8        }$    & P.S.      \\
58  & 10620.18 $^{\pm319.41    }$     & Ext.     & 14756.94  $^{\pm446.26      }$    & Ext.      & 12849.17   $^{\pm 389.57      }$    & Ext.      & 4957.24    $^{\pm 150.69      }$    & Ext.      & 2024.16    $^{\pm 63.58        }$   & Ext.      & 657.7      $^{\pm 28.8        }$    & P.S.      \\
59  & 18165.25 $^{\pm552.48    }$     & Ext.     & 30979.71  $^{\pm935.55      }$    & Ext.      & 31511.84   $^{\pm 951.86      }$    & Ext.      & 15573.2    $^{\pm 468.72      }$    & Ext.      & 6692.38    $^{\pm 202.99       }$   & Ext.      & 2475.01    $^{\pm 79.13       }$    & Ext.      \\
60  & 12754.23 $^{\pm227.12    }$     & P.S.     & 16390.63  $^{\pm284.21      }$    & P.S.      & 13311.77   $^{\pm 198.77      }$    & P.S.      & 5390.3     $^{\pm 57.0        }$    & P.S.      & 2046.0     $^{\pm 47.6         }$   & P.S.      & 646.0      $^{\pm 29.4        }$    & P.S.      \\
61  & 7098.39  $^{\pm218.19    }$     & Ext.     & 9184.79   $^{\pm292.44      }$    & Ext.      & 7049.68    $^{\pm 212.69      }$    & Ext.      & 2704.97    $^{\pm 82.78       }$    & Ext.      & 1089.3     $^{\pm 29.2         }$   & P.S.      & 369.0      $^{\pm 18.6        }$    & P.S.      \\
62  & 12653.92 $^{\pm381.96    }$     & Ext.     & 19077.3   $^{\pm576.67      }$    & Ext.      & 16099.9    $^{\pm 484.24      }$    & Ext.      & 6765.05    $^{\pm 204.67      }$    & Ext.      & 2698.47    $^{\pm 84.79        }$   & Ext.      & 0.0                                 & N/A       \\
63  & 13395.59 $^{\pm403.03    }$     & Ext.     & 22902.86  $^{\pm688.6       }$    & Ext.      & 24577.9    $^{\pm 743.47      }$    & Ext.      & 10838.21   $^{\pm 326.2       }$    & Ext.      & 4548.65    $^{\pm 138.93       }$   & Ext.      & 1604.5     $^{\pm 60.6        }$    & P.S.      \\
64  & 6831.23  $^{\pm204.78    }$     & Ext.     & 10361.12  $^{\pm315.44      }$    & Ext.      & 10523.89   $^{\pm 320.32      }$    & Ext.      & 4549.39    $^{\pm 138.97      }$    & Ext.      & 1877.07    $^{\pm 60.32        }$   & Ext.      & 738.56     $^{\pm 34.07       }$    & Ext.      \\
65  & 9124.74  $^{\pm275.32    }$     & Ext.     & 12989.78  $^{\pm393.03      }$    & Ext.      & 12172.11   $^{\pm 376.12      }$    & Ext.      & 4792.84    $^{\pm 145.68      }$    & Ext.      & 1923.01    $^{\pm 60.7         }$   & Ext.      & 598.81     $^{\pm 24.81       }$    & Ext.      \\
66  & 0.0                             & N/A      & 298.1     $^{\pm151.57      }$    & Ext.      & 247.48     $^{\pm 40.89       }$    & P.S.      & 135.5      $^{\pm 7.8         }$    & P.S.      & 61.4       $^{\pm 8.5          }$   & P.S.      & 31.45      $^{\pm 8.83        }$    & Ext.      \\
67  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 170.6      $^{\pm 9.2         }$    & P.S.      & 93.4       $^{\pm 8.9          }$   & P.S.      & 30.9       $^{\pm 10.2        }$    & P.S.      \\
68  & 4460.08  $^{\pm139.89    }$     & Ext.     & 0.0                               & N/A       & 6191.08    $^{\pm 199.25      }$    & Ext.      & 3124.89    $^{\pm 96.71       }$    & Ext.      & 1285.1     $^{\pm 48.12        }$   & Ext.      & 367.7      $^{\pm 18.4        }$    & P.S.      \\
69  & 0.0                             & N/A      & 95.04     $^{\pm5.59        }$    & P.S.      & 80.54      $^{\pm 12.48       }$    & P.S.      & 49.3       $^{\pm 9.6         }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       \\
70  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 2456.67    $^{\pm 79.84       }$    & Ext.      & 1179.84    $^{\pm 46.8         }$   & Ext.      & 460.87     $^{\pm 27.76       }$    & Ext.      \\
71  & 13609.17 $^{\pm411.84    }$     & Ext.     & 16929.43  $^{\pm521.21      }$    & Ext.      & 12225.91   $^{\pm 370.85      }$    & Ext.      & 4518.3     $^{\pm 138.36      }$    & Ext.      & 1768.73    $^{\pm 57.1         }$   & Ext.      & 566.8      $^{\pm 22.9        }$    & P.S.      \\
72  & 0.0                             & N/A      & 5091.2    $^{\pm161.03      }$    & Ext.      & 5690.75    $^{\pm 177.95      }$    & Ext.      & 3072.36    $^{\pm 98.0        }$    & Ext.      & 1718.59    $^{\pm 59.48        }$   & Ext.      & 885.16     $^{\pm 38.45       }$    & Ext.      \\
73  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 312.2      $^{\pm 11.1        }$    & P.S.      & 126.1      $^{\pm 10.5         }$   & P.S.      & 41.7       $^{\pm 8.8         }$    & P.S.      \\
74  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 371.3      $^{\pm 21.6        }$    & P.S.      & 135.2      $^{\pm 18.1         }$   & P.S.      & 50.8       $^{\pm 14.5        }$    & P.S.      \\
75  & 1720.41  $^{\pm69.22     }$     & Ext.     & 3041.65   $^{\pm105.84      }$    & Ext.      & 2459.83    $^{\pm 100.89      }$    & Ext.      & 1078.77    $^{\pm 39.59       }$    & Ext.      & 482.63     $^{\pm 27.35        }$   & Ext.      & 215.64     $^{\pm 17.99       }$    & Ext.      \\
76  & 0.0                             & N/A      & 9437.41   $^{\pm336.09      }$    & Ext.      & 8549.14    $^{\pm 262.02      }$    & Ext.      & 3987.9     $^{\pm 122.69      }$    & Ext.      & 1712.73    $^{\pm 55.58        }$   & Ext.      & 581.57     $^{\pm 26.64       }$    & Ext.      \\
77  & 35.45    $^{\pm1.97      }$     & P.S.     & 39.41     $^{\pm2.3         }$    & P.S.      & 31.42      $^{\pm 9.86        }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
78  & 51.02    $^{\pm1.93      }$     & P.S.     & 56.79     $^{\pm2.66        }$    & P.S.      & 40.59      $^{\pm 11.54       }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
79  & 42.42    $^{\pm1.73      }$     & P.S.     & 54.87     $^{\pm2.08        }$    & P.S.      & 44.31      $^{\pm 6.03        }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
80  & 50.19    $^{\pm2.43      }$     & P.S.     & 55.82     $^{\pm3.84        }$    & P.S.      & 46.42      $^{\pm 7.11        }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A       & 0.0                                 & N/A       \\
81  & 0.0                             & N/A      & 0.0                               & N/A       & 0.0                                 & N/A       & 972.8      $^{\pm 18.0        }$    & P.S.      & 417.5      $^{\pm 20.9         }$   & P.S.      & 148.4      $^{\pm 15.3        }$    & P.S.      \\
82  & 0.0                             & N/A      & 329.58    $^{\pm11.03       }$    & P.S.      & 423.62     $^{\pm 27.78       }$    & P.S.      & 188.1      $^{\pm 33.6        }$    & P.S.      & 82.9       $^{\pm 15.4         }$   & P.S.      & 0.0                                 & N/A       \\
83  & 0.0                             & N/A      & 533.28    $^{\pm21.48       }$    & P.S.      & 496.95     $^{\pm 33.22       }$    & P.S.      & 232.1      $^{\pm 12.2        }$    & P.S.      & 94.3       $^{\pm 12.0         }$   & P.S.      & 0.0                                 & N/A       \\
84  & 90.97    $^{\pm12.54     }$     & P.S.     & 120.45    $^{\pm12.06       }$    & P.S.      & 106.24     $^{\pm 20.64       }$    & P.S.      & 52.6       $^{\pm 6.3         }$    & P.S.      & 26.9       $^{\pm 8.7          }$   & P.S.      & 0.0                                 & N/A       \\
85  & 0.0                             & N/A      & 114.43    $^{\pm11.31       }$    & P.S.      & 155.43     $^{\pm 21.8        }$    & P.S.      & 64.1       $^{\pm 7.7         }$    & P.S.      & 0.0                                 & N/A       & 0.0    							 & N/A       \\
86  & 0.0                             & N/A      & 577.26    $^{\pm12.62       }$    & P.S.      & 475.67     $^{\pm 34.81       }$    & P.S.      & 216.8      $^{\pm 10.1        }$    & P.S.      & 73.4       $^{\pm 9.9          }$   & P.S.      & 0.0                                 & N/A       \\
87  & 0.0                             & N/A      & 1319.22   $^{\pm92.64       }$    & Ext.      & 1199.16    $^{\pm 37.42       }$    & P.S.      & 530.5      $^{\pm 12.0        }$    & P.S.      & 233.25     $^{\pm 16.02        }$   & Ext.      & 86.0       $^{\pm 7.8         }$    & P.S.      \\
88  & 0.0                             & N/A      & 679.75    $^{\pm19.08       }$    & P.S.      & 689.01     $^{\pm 33.42       }$    & P.S.      & 311.1      $^{\pm 9.4         }$    & P.S.      & 147.6      $^{\pm 20.9         }$   & P.S.      & 0.0                                 & N/A       \\
89  & 0.0                             & N/A      & 0.0                               & N/A       & 267.08     $^{\pm 24.24       }$    & P.S.      & 137.8      $^{\pm 10.2        }$    & P.S.      & 67.7       $^{\pm 14.8         }$   & P.S.      & 0.0                                 & N/A       \\
90  & 0.0                             & N/A      & 1919.42   $^{\pm283.67      }$    & Ext.      & 1334.84    $^{\pm 30.28       }$    & P.S.      & 609.2      $^{\pm 10.8        }$    & P.S.      & 256.1      $^{\pm 14.4         }$   & P.S.      & 92.0       $^{\pm 10.8        }$    & P.S.      \\
91  & 0.0                             & N/A      & 547.71    $^{\pm16.44       }$    & P.S.      & 592.41     $^{\pm 39.91       }$    & P.S.      & 305.82     $^{\pm 16.23       }$    & Ext.      & 138.21     $^{\pm 11.77        }$   & Ext.      & 52.85      $^{\pm 9.38        }$    & Ext.      \\
92  & 0.0                             & N/A      & 400.66    $^{\pm14.59       }$    & P.S.      & 513.61     $^{\pm 29.56       }$    & P.S.      & 207.1      $^{\pm 7.2         }$    & P.S.      & 101.2      $^{\pm 7.8          }$   & P.S.      & 39.3       $^{\pm 8.1         }$    & P.S.      \\
93  & 0.0                             & N/A      & 339.86    $^{\pm13.41       }$    & P.S.      & 458.26     $^{\pm 37.3        }$    & P.S.      & 272.4      $^{\pm 19.2        }$    & P.S.      & 129.8      $^{\pm 26.5         }$   & P.S.      & 0.0                                 & N/A       \\
94  & 0.0                             & N/A      & 168.23    $^{\pm17.51       }$    & P.S.      & 152.46     $^{\pm 33.1        }$    & P.S.      & 95.5       $^{\pm 7.1         }$    & P.S.      & 41.1       $^{\pm 9.2          }$   & P.S.      & 0.0                                 & N/A       \\
95  & 0.0                             & N/A      & 584.73    $^{\pm17.73       }$    & P.S.      & 548.5      $^{\pm 42.05       }$    & P.S.      & 256.0      $^{\pm 8.5         }$    & P.S.      & 99.6       $^{\pm 9.2          }$   & P.S.      & 0.0                                 & N/A       \\
96  & 0.0                             & N/A      & 695.37    $^{\pm14.84       }$    & P.S.      & 756.22     $^{\pm 30.86       }$    & P.S.      & 383.6      $^{\pm 6.9         }$    & P.S.      & 169.9      $^{\pm 7.4          }$   & P.S.      & 47.1       $^{\pm 7.4         }$    & P.S.      \\
97  & 0.0                             & N/A      & 241.6     $^{\pm11.0        }$    & P.S.      & 372.41     $^{\pm 38.94       }$    & P.S.      & 168.9      $^{\pm 13.5        }$    & P.S.      & 82.1       $^{\pm 12.6         }$   & P.S.      & 0.0                                 & N/A       \\
98  & 0.0                             & N/A      & 97.26     $^{\pm13.42       }$    & P.S.      & 129.65     $^{\pm 41.52       }$    & P.S.      & 37.2       $^{\pm 8.3         }$    & P.S.      & 0.0                                 & N/A       & 0.0   								 & N/A       \\
99  & 0.0                             & N/A      & 538.14    $^{\pm15.47       }$    & P.S.      & 714.95     $^{\pm 41.19       }$    & P.S.      & 368.4      $^{\pm 12.4        }$    & P.S.      & 146.5      $^{\pm 13.3         }$   & P.S.      & 42.9       $^{\pm 10.5        }$    & P.S.      \\
100 & 0.0                             & N/A      & 250.62    $^{\pm15.75       }$    & P.S.      & 183.67     $^{\pm 36.58       }$    & P.S.      & 104.4      $^{\pm 8.4         }$    & P.S.      & 52.8       $^{\pm 8.2          }$   & P.S.      & 0.0                                 & N/A       \\
101 & 0.0                             & N/A      & 329.63    $^{\pm15.85       }$    & P.S.      & 397.61     $^{\pm 40.38       }$    & P.S.      & 168.7      $^{\pm 11.4        }$    & P.S.      & 87.6       $^{\pm 12.4         }$   & P.S.      & 0.0                                 & N/A       \\
102 & 0.0                             & N/A      & 428.26    $^{\pm11.0        }$    & P.S.      & 364.89     $^{\pm 37.16       }$    & P.S.      & 173.0      $^{\pm 10.8        }$    & P.S.      & 74.4       $^{\pm 10.6         }$   & P.S.      & 0.0                                 & N/A       \\
103 & 0.0                             & N/A      & 533.0     $^{\pm20.71       }$    & P.S.      & 519.56     $^{\pm 32.06       }$    & P.S.      & 239.0      $^{\pm 7.2         }$    & P.S.      & 101.4      $^{\pm 7.1          }$   & P.S.      & 37.5       $^{\pm 8.5         }$    & P.S.      \\
104 & 0.0                             & N/A      & 0.0                               & N/A       & 392.48     $^{\pm 23.92       }$    & P.S.      & 237.5      $^{\pm 7.6         }$    & P.S.      & 117.1      $^{\pm 11.6         }$   & P.S.      & 0.0                                 & N/A       \\
105 & 0.0                             & N/A      & 160.29    $^{\pm17.75       }$    & P.S.      & 167.59     $^{\pm 33.92       }$    & P.S.      & 96.2       $^{\pm 8.2         }$    & P.S.      & 44.1       $^{\pm 7.5          }$   & P.S.      & 0.0                                 & N/A       \\
106 & 0.0                             & N/A      & 101.13    $^{\pm3.77        }$    & P.S.      & 125.12     $^{\pm 7.14        }$    & P.S.      & 82.1       $^{\pm 12.3        }$    & P.S.      & 41.9       $^{\pm 12.8         }$   & P.S.      & 0.0                                 & N/A       \\
107 & 0.0                             & N/A      & 97.32     $^{\pm6.37        }$    & P.S.      & 108.3      $^{\pm 13.92       }$    & P.S.      & 60.4       $^{\pm 7.6         }$    & P.S.      & 30.5       $^{\pm 7.8          }$   & P.S.      & 0.0							     & N/A       \\
108 & 0.0                             & N/A      & 16.07     $^{\pm2.06        }$    & P.S.      & 25.73      $^{\pm 6.52        }$    & P.S.      & 22.1       $^{\pm 5.1         }$    & P.S.      & 0.0 								   & N/A       & 0.0                                 & N/A       \\
109 & 0.0                             & N/A      & 28.57     $^{\pm2.51        }$    & P.S.      & 59.54      $^{\pm 6.16        }$    & P.S.      & 59.8       $^{\pm 8.1         }$    & P.S.      & 44.6       $^{\pm 9.7          }$   & P.S.      & 0.0                                 & N/A       \\
110 & 0.0                             & N/A      & 50.08     $^{\pm5.5         }$    & P.S.      & 102.1      $^{\pm 15.92       }$    & P.S.      & 46.1       $^{\pm 8.4         }$    & P.S.      & 0.0                                 & N/A       & 0.0                                 & N/A      
\end{longtable}
